From a Frequency-Domain Willems' Lemma to Data-Driven Predictive Control

Willems' fundamental lemma has recently received an impressive amount of attention from the data-driven control community. In this paper, we formulate a version of this celebrated result based on frequency-domain data. In doing so, we bridge the gap between recent developments in data-driven control, and the readily-available techniques and expertise for non-parametric frequency-domain identification. We also generalize our results to combine multiple frequency-domain data sets to form a sufficiently rich data set. Building on these results, we propose a data-driven predictive control scheme based on measured frequency-domain data of the plant. This novel scheme provides a frequency-domain counterpart of the well-known data-enabled predictive control scheme DeePC based on time-domain data. Under appropriate conditions, the new frequency-domain data-driven predictive control (FreePC) scheme is equivalent to the corresponding DeePC scheme. We demonstrate the benefits of FreePC and the use of frequency-domain data in several examples and a numerical case study, including the ability to collect data in closed loop, computational benefits, and intuitive visualization of the data.

==> images/dd-sim-noisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{named}{blue}%
\definecolor{mycolor2}{named}{red}%
\definecolor{mycolor3}{named}{blue}%
\definecolor{mycolor4}{named}{red}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.28\fwidth,
at={(-0.2\fwidth,0\fwidth)},
scale only axis,
xmin=-12,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=-4,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.31440685349183\\
1	-0.62806315634975\\
2	-1.02085581318057\\
3	-1.34332324994467\\
4	-1.6297844960114\\
5	-1.86235304574968\\
6	-2.02147635921999\\
7	-2.18600519653332\\
8	-2.27832435799221\\
9	-2.35012651924948\\
10	-2.42877360983897\\
11	-2.46468225124246\\
12	-2.46108230465535\\
13	-2.45148284660791\\
14	-2.45079959868184\\
15	-2.40555779849318\\
16	-2.36632637806154\\
17	-2.33892971598214\\
18	-2.26969305144026\\
19	-2.1982221301579\\
20	-2.13971069204883\\
21	-2.10893274286114\\
22	-1.99600228650301\\
23	-1.91674131598959\\
24	-1.85513695739525\\
25	-1.77376474775938\\
26	-1.70220655752939\\
27	-1.60877063032227\\
28	-1.58922030418824\\
29	-1.48325544696967\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.72491643574021\\
1	-3.02222735934059\\
2	-2.88501825604268\\
3	-2.75922087048918\\
4	-2.66340646096229\\
5	-2.53528816905256\\
6	-2.44048685478111\\
7	-2.35594098426573\\
8	-2.22550466514145\\
9	-2.12233743490094\\
10	-2.05431629390783\\
11	-1.92988231860137\\
12	-1.81427385145461\\
13	-1.75370939726318\\
14	-1.68969689784598\\
15	-1.60232631844882\\
16	-1.51713503485895\\
17	-1.46446012481811\\
18	-1.35337885997942\\
19	-1.299249457259\\
20	-1.24536084241915\\
21	-1.16032592087217\\
22	-1.11103986445976\\
23	-1.02772104277665\\
24	-0.968804148859504\\
25	-0.911031800284383\\
26	-0.922873296382833\\
27	-0.858200336455601\\
28	-0.782321780570419\\
29	-0.746693866138273\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-12	0\\
-11	1.75\\
-10	1.7368\\
-9	1.715139\\
-8	1.6864077078\\
-7	1.651832071335\\
-6	1.61249046664444\\
-5	1.56932921092463\\
-4	1.52317655707965\\
-3	1.47475531199825\\
-2	1.42469420785577\\
-1	1.37353814396213\\
0	1.32175740594804\\
1	-0.630244040690217\\
2	-1.03222109456486\\
3	-1.36810771986862\\
4	-1.64573446279853\\
5	-1.87211494182422\\
6	-2.05352545688628\\
7	-2.19557716400301\\
8	-2.3032814896735\\
9	-2.3811093995724\\
10	-2.43304508137296\\
11	-2.4626345516594\\
12	-2.47302965138288\\
13	-2.46702785280106\\
14	-2.44710826297252\\
15	-2.41546417433919\\
16	-2.37403248143313\\
17	-2.32452025402478\\
18	-2.2684287308462\\
19	-2.20707497415514\\
20	-2.14161140365119\\
21	-2.07304340843052\\
22	-2.00224521760154\\
23	-1.92997419372683\\
24	-1.85688369826622\\
25	-1.78353466454287\\
26	-1.71040600132225\\
27	-1.63790393877491\\
28	-1.56637041829047\\
29	-1.49609061823271\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-12	0\\
-11	1.25\\
-10	1.3851\\
-9	1.494153\\
-8	1.5802378884\\
-7	1.646121673584\\
-6	1.69428880098485\\
-5	1.72696783034683\\
-4	1.74615570450545\\
-3	1.75363982109949\\
-2	1.75101810041792\\
-1	1.73971722591938\\
0	1.72100921871636\\
1	-3.00397350663131\\
2	-2.88642447042746\\
3	-2.77040151733791\\
4	-2.65629062363212\\
5	-2.5444139152751\\
6	-2.43503693226817\\
7	-2.32837516951092\\
8	-2.22459996156139\\
9	-2.12384377263884\\
10	-2.02620494770863\\
11	-1.93175197546385\\
12	-1.84052730943471\\
13	-1.75255078927454\\
14	-1.66782270045706\\
15	-1.58632650714072\\
16	-1.50803128978468\\
17	-1.43289391620939\\
18	-1.36086097215948\\
19	-1.29187047502567\\
20	-1.22585339219409\\
21	-1.16273498349911\\
22	-1.10243598544082\\
23	-1.04487365317623\\
24	-0.989962674789218\\
25	-0.937615970976013\\
26	-0.887745392037762\\
27	-0.840262322939496\\
28	-0.795078206165211\\
29	-0.752104991162892\\
};
\end{axis}
\end{tikzpicture}%

==> images/dd-sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{named}{blue}%
\definecolor{mycolor2}{named}{red}%
\definecolor{mycolor3}{named}{blue}%
\definecolor{mycolor4}{named}{red}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.28\fwidth,
at={(-0.2\fwidth,0\fwidth)},
scale only axis,
xmin=-12,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=-4,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.32175740594804\\
1	-0.630244040690218\\
2	-1.03222109456486\\
3	-1.36810771986862\\
4	-1.64573446279854\\
5	-1.87211494182422\\
6	-2.05352545688628\\
7	-2.19557716400301\\
8	-2.30328148967351\\
9	-2.3811093995724\\
10	-2.43304508137296\\
11	-2.46263455165941\\
12	-2.47302965138289\\
13	-2.46702785280107\\
14	-2.44710826297253\\
15	-2.41546417433919\\
16	-2.37403248143314\\
17	-2.32452025402479\\
18	-2.26842873084621\\
19	-2.20707497415515\\
20	-2.1416114036512\\
21	-2.07304340843053\\
22	-2.00224521760154\\
23	-1.92997419372684\\
24	-1.85688369826623\\
25	-1.78353466454287\\
26	-1.71040600132225\\
27	-1.63790393877491\\
28	-1.56637041829047\\
29	-1.49609061823271\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.72100921871637\\
1	-3.00397350663131\\
2	-2.88642447042746\\
3	-2.77040151733791\\
4	-2.65629062363212\\
5	-2.5444139152751\\
6	-2.43503693226817\\
7	-2.32837516951093\\
8	-2.22459996156139\\
9	-2.12384377263884\\
10	-2.02620494770864\\
11	-1.93175197546386\\
12	-1.84052730943471\\
13	-1.75255078927455\\
14	-1.66782270045706\\
15	-1.58632650714072\\
16	-1.50803128978469\\
17	-1.43289391620939\\
18	-1.36086097215949\\
19	-1.29187047502568\\
20	-1.2258533921941\\
21	-1.16273498349911\\
22	-1.10243598544082\\
23	-1.04487365317623\\
24	-0.989962674789217\\
25	-0.937615970976011\\
26	-0.887745392037763\\
27	-0.840262322939494\\
28	-0.795078206165211\\
29	-0.752104991162893\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-12	0\\
-11	1.75\\
-10	1.7368\\
-9	1.715139\\
-8	1.6864077078\\
-7	1.651832071335\\
-6	1.61249046664444\\
-5	1.56932921092463\\
-4	1.52317655707965\\
-3	1.47475531199825\\
-2	1.42469420785577\\
-1	1.37353814396213\\
0	1.32175740594804\\
1	-0.630244040690217\\
2	-1.03222109456486\\
3	-1.36810771986862\\
4	-1.64573446279853\\
5	-1.87211494182422\\
6	-2.05352545688628\\
7	-2.19557716400301\\
8	-2.3032814896735\\
9	-2.3811093995724\\
10	-2.43304508137296\\
11	-2.4626345516594\\
12	-2.47302965138288\\
13	-2.46702785280106\\
14	-2.44710826297252\\
15	-2.41546417433919\\
16	-2.37403248143313\\
17	-2.32452025402478\\
18	-2.2684287308462\\
19	-2.20707497415514\\
20	-2.14161140365119\\
21	-2.07304340843052\\
22	-2.00224521760154\\
23	-1.92997419372683\\
24	-1.85688369826622\\
25	-1.78353466454287\\
26	-1.71040600132225\\
27	-1.63790393877491\\
28	-1.56637041829047\\
29	-1.49609061823271\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-12	0\\
-11	1.25\\
-10	1.3851\\
-9	1.494153\\
-8	1.5802378884\\
-7	1.646121673584\\
-6	1.69428880098485\\
-5	1.72696783034683\\
-4	1.74615570450545\\
-3	1.75363982109949\\
-2	1.75101810041792\\
-1	1.73971722591938\\
0	1.72100921871636\\
1	-3.00397350663131\\
2	-2.88642447042746\\
3	-2.77040151733791\\
4	-2.65629062363212\\
5	-2.5444139152751\\
6	-2.43503693226817\\
7	-2.32837516951092\\
8	-2.22459996156139\\
9	-2.12384377263884\\
10	-2.02620494770863\\
11	-1.93175197546385\\
12	-1.84052730943471\\
13	-1.75255078927454\\
14	-1.66782270045706\\
15	-1.58632650714072\\
16	-1.50803128978468\\
17	-1.43289391620939\\
18	-1.36086097215948\\
19	-1.29187047502567\\
20	-1.22585339219409\\
21	-1.16273498349911\\
22	-1.10243598544082\\
23	-1.04487365317623\\
24	-0.989962674789218\\
25	-0.937615970976013\\
26	-0.887745392037762\\
27	-0.840262322939496\\
28	-0.795078206165211\\
29	-0.752104991162892\\
};
\end{axis}
\end{tikzpicture}%

==> images/freepc-frf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.37\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={{}},
ymin=-70,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Output 1},
axis background/.style={fill=white},
title={Input 1},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	33.5425118857699\\
0.00314473739098077	32.588872697964\\
0.00628947478196155	30.5690983827142\\
0.00943421217294232	28.4705088879476\\
0.0125789495639231	26.5999674223234\\
0.0157236869549039	24.9802667726833\\
0.0188684243458846	23.573105190281\\
0.0220131617368654	22.3368088617846\\
0.0251578991278462	21.2372334789825\\
0.028302636518827	20.2480588361203\\
0.0314473739098077	19.3491828486034\\
0.0345921113007885	18.5251438354403\\
0.0377368486917693	17.7639009842689\\
0.0408815860827501	17.0559478594122\\
0.0440263234737308	16.3936769542741\\
0.0471710608647116	15.7709227672896\\
0.0503157982556924	15.1826299644324\\
0.0534605356466732	14.6246093374068\\
0.0566052730376539	14.0933559215494\\
0.0597500104286347	13.5859116375212\\
0.0628947478196155	13.0997602315479\\
0.0660394852105963	12.632745948205\\
0.069184222601577	12.1830098612252\\
0.0723289599925578	11.7489395011074\\
0.0754736973835386	11.3291286099457\\
0.0786184347745194	10.9223446925759\\
0.0817631721655001	10.5275026304364\\
0.0849079095564809	10.1436430548789\\
0.0880526469474617	9.76991449018263\\
0.0911973843384424	9.40555850738462\\
0.0943421217294232	9.04989730176298\\
0.097486859120404	8.70232323577968\\
0.100631596511385	8.36228998703745\\
0.103776333902366	8.02930501553138\\
0.106921071293346	7.7029231220708\\
0.110065808684327	7.38274091448347\\
0.113210546075308	7.06839203321854\\
0.116355283466289	6.7595430155463\\
0.119500020857269	6.45588969942946\\
0.12264475824825	6.15715408560261\\
0.125789495639231	5.86308159041853\\
0.128934233030212	5.57343863334392\\
0.132078970421193	5.28801051218418\\
0.135223707812173	5.00659952662299\\
0.138368445203154	4.72902331682243\\
0.141513182594135	4.45511338890743\\
0.144657919985116	4.1847138033635\\
0.147802657376096	3.91768000587691\\
0.150947394767077	3.65387778306983\\
0.154092132158058	3.39318232803617\\
0.157236869549039	3.13547740265087\\
0.160381606940019	2.88065458537255\\
0.163526344331	2.62861259474319\\
0.166671081721981	2.37925668005188\\
0.169815819112962	2.13249807170973\\
0.172960556503943	1.8882534848095\\
0.176105293894923	1.64644467014041\\
0.179250031285904	1.40699800761581\\
0.182394768676885	1.16984413766761\\
0.185539506067866	0.934917626677184\\
0.188684243458846	0.702156662962464\\
0.191828980849827	0.471502780233388\\
0.194973718240808	0.24290060577084\\
0.198118455631789	0.016297630885394\\
0.20126319302277	-0.208355998523413\\
0.20440793041375	-0.431107673253905\\
0.207552667804731	-0.652002495675957\\
0.210697405195712	-0.871083439750811\\
0.213842142586693	-1.08839149759537\\
0.216986879977673	-1.30396581384621\\
0.220131617368654	-1.5178438089521\\
0.223276354759635	-1.73006129241026\\
0.226421092150616	-1.94065256686131\\
0.229565829541596	-2.14965052386767\\
0.232710566932577	-2.35708673211994\\
0.235855304323558	-2.56299151874359\\
0.239000041714539	-2.76739404431402\\
0.24214477910552	-2.97032237213032\\
0.2452895164965	-3.1718035322455\\
0.248434253887481	-3.37186358070514\\
0.251578991278462	-3.5705276544034\\
0.254723728669443	-3.76782002192846\\
0.257868466060423	-3.96376413073456\\
0.261013203451404	-4.15838265094715\\
0.264157940842385	-4.35169751608045\\
0.267302678233366	-4.54372996092067\\
0.270447415624347	-4.73450055680632\\
0.273592153015327	-4.92402924451567\\
0.276736890406308	-5.11233536495349\\
0.279881627797289	-5.29943768781198\\
0.28302636518827	-5.48535443836537\\
0.28617110257925	-5.67010332254443\\
0.289315839970231	-5.85370155042361\\
0.292460577361212	-6.03616585824297\\
0.295605314752193	-6.21751252907618\\
0.298750052143174	-6.39775741224654\\
0.301894789534154	-6.57691594158439\\
0.305039526925135	-6.75500315261151\\
0.308184264316116	-6.93203369873082\\
0.311329001707097	-7.1080218664935\\
0.314473739098077	-7.28298159000955\\
0.317618476489058	-7.4569264645622\\
0.320763213880039	-7.62986975948226\\
0.32390795127102	-7.80182443033331\\
0.327052688662	-7.97280313045534\\
0.330197426052981	-8.14281822190972\\
0.333342163443962	-8.3118817858658\\
0.336486900834943	-8.48000563246621\\
0.339631638225924	-8.64720131020428\\
0.342776375616904	-8.81348011484553\\
0.345921113007885	-8.97885309792195\\
0.349065850398866	-9.14333107482599\\
0.352210587789847	-9.30692463252887\\
0.355355325180827	-9.46964413694634\\
0.358500062571808	-9.63149973997319\\
0.361644799962789	-9.79250138620579\\
0.36478953735377	-9.95265881937159\\
0.367934274744751	-10.1119815884818\\
0.371079012135731	-10.2704790537239\\
0.374223749526712	-10.4281603921073\\
0.377368486917693	-10.5850346028775\\
0.380513224308674	-10.74111051271\\
0.383657961699654	-10.8963967806963\\
0.386802699090635	-11.0509019031332\\
0.389947436481616	-11.2046342181256\\
0.393092173872597	-11.3576019100119\\
0.396236911263578	-11.5098130136219\\
0.399381648654558	-11.661275418375\\
0.402526386045539	-11.8119968722263\\
0.40567112343652	-11.9619849854693\\
0.408815860827501	-12.1112472343999\\
0.411960598218481	-12.2597909648508\\
0.415105335609462	-12.4076233956001\\
0.418250073000443	-12.5547516216614\\
0.421394810391424	-12.7011826174602\\
0.424539547782404	-12.8469232399013\\
0.427684285173385	-12.9919802313328\\
0.430829022564366	-13.136360222411\\
0.433973759955347	-13.2800697348694\\
0.437118497346328	-13.4231151841982\\
0.440263234737308	-13.565502882235\\
0.443407972128289	-13.7072390396732\\
0.44655270951927	-13.8483297684899\\
0.449697446910251	-13.9887810842965\\
0.452842184301231	-14.1285989086159\\
0.455986921692212	-14.267789071089\\
0.459131659083193	-14.4063573116123\\
0.462276396474174	-14.5443092824108\\
0.465421133865155	-14.6816505500474\\
0.468565871256135	-14.8183865973719\\
0.471710608647116	-14.9545228254114\\
0.474855346038097	-15.0900645552047\\
0.478000083429078	-15.2250170295828\\
0.481144820820058	-15.3593854148967\\
0.484289558211039	-15.4931748026951\\
0.48743429560202	-15.626390211354\\
0.490579032993001	-15.759036587659\\
0.493723770383981	-15.8911188083425\\
0.496868507774962	-16.022641681578\\
0.500013245165943	-16.1536099484312\\
0.503157982556924	-16.2840282842717\\
0.506302719947905	-16.4139013001444\\
0.509447457338885	-16.5432335441036\\
0.512592194729866	-16.6720295025103\\
0.515736932120847	-16.8002936012941\\
0.518881669511828	-16.9280302071805\\
0.522026406902809	-17.0552436288855\\
0.525171144293789	-17.181938118278\\
0.52831588168477	-17.3081178715112\\
0.531460619075751	-17.4337870301235\\
0.534605356466732	-17.5589496821111\\
0.537750093857712	-17.6836098629718\\
0.540894831248693	-17.8077715567223\\
0.544039568639674	-17.9314386968878\\
0.547184306030655	-18.0546151674677\\
0.550329043421635	-18.1773048038748\\
0.553473780812616	-18.2995113938522\\
0.556618518203597	-18.4212386783651\\
0.559763255594578	-18.5424903524719\\
0.562907992985559	-18.6632700661717\\
0.566052730376539	-18.783581425232\\
0.56919746776752	-18.9034279919947\\
0.572342205158501	-19.022813286163\\
0.575486942549482	-19.1417407855682\\
0.578631679940462	-19.2602139269184\\
0.581776417331443	-19.3782361065285\\
0.584921154722424	-19.4958106810325\\
0.588065892113405	-19.6129409680792\\
0.591210629504386	-19.72963024701\\
0.594355366895366	-19.8458817595222\\
0.597500104286347	-19.9616987103149\\
0.600644841677328	-20.0770842677209\\
0.603789579068309	-20.1920415643229\\
0.606934316459289	-20.3065736975558\\
0.61007905385027	-20.4206837302951\\
0.613223791241251	-20.5343746914309\\
0.616368528632232	-20.6476495764297\\
0.619513266023212	-20.7605113478827\\
0.622658003414193	-20.8729629360418\\
0.625802740805174	-20.9850072393435\\
0.628947478196155	-21.096647124921\\
0.632092215587136	-21.2078854291047\\
0.635236952978116	-21.3187249579118\\
0.638381690369097	-21.4291684875245\\
0.641526427760078	-21.5392187647588\\
0.644671165151059	-21.6488785075213\\
0.647815902542039	-21.7581504052577\\
0.65096063993302	-21.8670371193908\\
0.654105377324001	-21.9755412837487\\
0.657250114714982	-22.0836655049846\\
0.660394852105963	-22.1914123629872\\
0.663539589496943	-22.2987844112824\\
0.666684326887924	-22.4057841774263\\
0.669829064278905	-22.5124141633907\\
0.672973801669886	-22.6186768459399\\
0.676118539060866	-22.7245746769996\\
0.679263276451847	-22.8301100840186\\
0.682408013842828	-22.9352854703226\\
0.685552751233809	-23.0401032154617\\
0.68869748862479	-23.1445656755493\\
0.69184222601577	-23.2486751835957\\
0.694986963406751	-23.3524340498341\\
0.698131700797732	-23.4558445620401\\
0.701276438188713	-23.5589089858455\\
0.704421175579693	-23.6616295650448\\
0.707565912970674	-23.7640085218971\\
0.710710650361655	-23.8660480574205\\
0.713855387752636	-23.9677503516824\\
0.717000125143616	-24.0691175640827\\
0.720144862534597	-24.1701518336326\\
0.723289599925578	-24.2708552792274\\
0.726434337316559	-24.3712299999149\\
0.72957907470754	-24.4712780751577\\
0.73272381209852	-24.5710015650913\\
0.735868549489501	-24.6704025107774\\
0.739013286880482	-24.7694829344519\\
0.742158024271463	-24.8682448397688\\
0.745302761662443	-24.9666902120395\\
0.748447499053424	-25.0648210184677\\
0.751592236444405	-25.16263920838\\
0.754736973835386	-25.2601467134523\\
0.757881711226367	-25.3573454479326\\
0.761026448617347	-25.4542373088587\\
0.764171186008328	-25.5508241762731\\
0.767315923399309	-25.6471079134338\\
0.77046066079029	-25.7430903670213\\
0.77360539818127	-25.8387733673416\\
0.776750135572251	-25.9341587285267\\
0.779894872963232	-26.0292482487303\\
0.783039610354213	-26.1240437103212\\
0.786184347745193	-26.2185468800731\\
0.789329085136174	-26.3127595093507\\
0.792473822527155	-26.4066833342931\\
0.795618559918136	-26.5003200759945\\
0.798763297309117	-26.5936714406807\\
0.801908034700097	-26.6867391198837\\
0.805052772091078	-26.779524790613\\
0.808197509482059	-26.8720301155243\\
0.81134224687304	-26.9642567430849\\
0.81448698426402	-27.0562063077371\\
0.817631721655001	-27.1478804300586\\
0.820776459045982	-27.23928071692\\
0.823921196436963	-27.3304087616403\\
0.827065933827944	-27.4212661441399\\
0.830210671218924	-27.5118544310906\\
0.833355408609905	-27.6021751760639\\
0.836500146000886	-27.6922299196765\\
0.839644883391867	-27.7820201897339\\
0.842789620782847	-27.8715475013712\\
0.845934358173828	-27.9608133571924\\
0.849079095564809	-28.0498192474072\\
0.85222383295579	-28.1385666499656\\
0.855368570346771	-28.2270570306906\\
0.858513307737751	-28.315291843409\\
0.861658045128732	-28.4032725300798\\
0.864802782519713	-28.4910005209214\\
0.867947519910694	-28.5784772345361\\
0.871092257301674	-28.6657040780331\\
0.874236994692655	-28.75268244715\\
0.877381732083636	-28.8394137263718\\
0.880526469474617	-28.9258992890488\\
0.883671206865597	-29.0121404975125\\
0.886815944256578	-29.0981387031896\\
0.889960681647559	-29.1838952467149\\
0.89310541903854	-29.2694114580422\\
0.896250156429521	-29.3546886565534\\
0.899394893820501	-29.4397281511666\\
0.902539631211482	-29.5245312404424\\
0.905684368602463	-29.6090992126883\\
0.908829105993444	-29.6934333460626\\
0.911973843384424	-29.7775349086757\\
0.915118580775405	-29.861405158691\\
0.918263318166386	-29.9450453444233\\
0.921408055557367	-30.0284567044373\\
0.924552792948348	-30.1116404676434\\
0.927697530339328	-30.1945978533927\\
0.930842267730309	-30.2773300715708\\
0.93398700512129	-30.3598383226905\\
0.937131742512271	-30.4421237979826\\
0.940276479903251	-30.5241876794858\\
0.943421217294232	-30.6060311401361\\
0.946565954685213	-30.6876553438534\\
0.949710692076194	-30.7690614456289\\
0.952855429467174	-30.8502505916094\\
0.956000166858155	-30.9312239191822\\
0.959144904249136	-31.0119825570577\\
0.962289641640117	-31.0925276253514\\
0.965434379031098	-31.1728602356647\\
0.968579116422078	-31.252981491165\\
0.971723853813059	-31.332892486664\\
0.97486859120404	-31.412594308696\\
0.978013328595021	-31.4920880355941\\
0.981158065986001	-31.5713747375665\\
0.984302803376982	-31.6504554767709\\
0.987447540767963	-31.7293313073884\\
0.990592278158944	-31.8080032756968\\
0.993737015549925	-31.8864724201421\\
0.996881752940905	-31.96473977141\\
1.00002649033189	-32.0428063524957\\
1.00317122772287	-32.1206731787735\\
1.00631596511385	-32.1983412580652\\
1.00946070250483	-32.2758115907079\\
1.01260543989581	-32.3530851696201\\
1.01575017728679	-32.4301629803686\\
1.01889491467777	-32.5070460012328\\
1.02203965206875	-32.5837352032696\\
1.02518438945973	-32.6602315503766\\
1.02832912685071	-32.736535999355\\
1.03147386424169	-32.8126494999718\\
1.03461860163267	-32.8885729950207\\
1.03776333902366	-32.964307420383\\
1.04090807641464	-33.039853705087\\
1.04405281380562	-33.1152127713674\\
1.0471975511966	-33.1903855347236\\
1.05034228858758	-33.2653729039774\\
1.05348702597856	-33.3401757813296\\
1.05663176336954	-33.414795062417\\
1.05977650076052	-33.4892316363676\\
1.0629212381515	-33.5634863858555\\
1.06606597554248	-33.6375601871557\\
1.06921071293346	-33.7114539101972\\
1.07235545032444	-33.7851684186166\\
1.07550018771542	-33.8587045698105\\
1.07864492510641	-33.9320632149867\\
1.08178966249739	-34.0052451992165\\
1.08493439988837	-34.0782513614845\\
1.08807913727935	-34.1510825347389\\
1.09122387467033	-34.2237395459413\\
1.09436861206131	-34.296223216115\\
1.09751334945229	-34.3685343603941\\
1.10065808684327	-34.4406737880705\\
1.10380282423425	-34.5126423026419\\
1.10694756162523	-34.584440701858\\
1.11009229901621	-34.6560697777668\\
1.11323703640719	-34.7275303167605\\
1.11638177379817	-34.7988230996202\\
1.11952651118916	-34.869948901561\\
1.12267124858014	-34.9409084922759\\
1.12581598597112	-35.0117026359793\\
1.1289607233621	-35.0823320914503\\
1.13210546075308	-35.1527976120754\\
1.13525019814406	-35.2230999458905\\
1.13839493553504	-35.2932398356227\\
1.14153967292602	-35.3632180187317\\
1.144684410317	-35.4330352274502\\
1.14782914770798	-35.5026921888245\\
1.15097388509896	-35.5721896247545\\
1.15411862248994	-35.6415282520326\\
1.15726335988092	-35.7107087823833\\
1.16040809727191	-35.7797319225015\\
1.16355283466289	-35.8485983740905\\
1.16669757205387	-35.9173088339\\
1.16984230944485	-35.9858639937632\\
1.17298704683583	-36.0542645406337\\
1.17613178422681	-36.1225111566223\\
1.17927652161779	-36.1906045190326\\
1.18242125900877	-36.258545300397\\
1.18556599639975	-36.3263341685119\\
1.18871073379073	-36.3939717864729\\
1.19185547118171	-36.4614588127086\\
1.19500020857269	-36.5287959010159\\
1.19814494596367	-36.5959837005925\\
1.20128968335466	-36.6630228560714\\
1.20443442074564	-36.7299140075534\\
1.20757915813662	-36.7966577906398\\
1.2107238955276	-36.8632548364651\\
1.21386863291858	-36.9297057717285\\
1.21701337030956	-36.996011218726\\
1.22015810770054	-37.0621717953814\\
1.22330284509152	-37.1281881152774\\
1.2264475824825	-37.1940607876864\\
1.22959231987348	-37.2597904176004\\
1.23273705726446	-37.3253776057612\\
1.23588179465544	-37.3908229486903\\
1.23902653204642	-37.4561270387175\\
1.24217126943741	-37.521290464011\\
1.24531600682839	-37.5863138086052\\
1.24846074421937	-37.6511976524292\\
1.25160548161035	-37.7159425713357\\
1.25475021900133	-37.7805491371276\\
1.25789495639231	-37.8450179175864\\
1.26103969378329	-37.9093494764991\\
1.26418443117427	-37.9735443736849\\
1.26732916856525	-38.0376031650223\\
1.27047390595623	-38.1015264024749\\
1.27361864334721	-38.1653146341179\\
1.27676338073819	-38.2289684041635\\
1.27990811812918	-38.2924882529868\\
1.28305285552016	-38.3558747171505\\
1.28619759291114	-38.4191283294304\\
1.28934233030212	-38.4822496188398\\
1.2924870676931	-38.5452391106538\\
1.29563180508408	-38.6080973264338\\
1.29877654247506	-38.6708247840511\\
1.30192127986604	-38.7334219977108\\
1.30506601725702	-38.795889477975\\
1.308210754648	-38.8582277317859\\
1.31135549203898	-38.920437262489\\
1.31450022942996	-38.9825185698554\\
1.31764496682094	-39.0444721501042\\
1.32078970421193	-39.1062984959253\\
1.32393444160291	-39.1679980965003\\
1.32707917899389	-39.2295714375252\\
1.33022391638487	-39.291019001231\\
1.33336865377585	-39.3523412664057\\
1.33651339116683	-39.4135387084145\\
1.33965812855781	-39.4746117992214\\
1.34280286594879	-39.5355610074092\\
1.34594760333977	-39.5963867981999\\
1.34909234073075	-39.6570896334751\\
1.35223707812173	-39.7176699717954\\
1.35538181551271	-39.7781282684206\\
1.35852655290369	-39.8384649753289\\
1.36167129029468	-39.8986805412361\\
1.36481602768566	-39.9587754116148\\
1.36796076507664	-40.0187500287132\\
1.37110550246762	-40.0786048315736\\
1.3742502398586	-40.1383402560511\\
1.37739497724958	-40.1979567348318\\
1.38053971464056	-40.2574546974502\\
1.38368445203154	-40.3168345703083\\
1.38682918942252	-40.3760967766918\\
1.3899739268135	-40.4352417367888\\
1.39311866420448	-40.4942698677064\\
1.39626340159546	-40.5531815834875\\
1.39940813898644	-40.6119772951286\\
1.40255287637743	-40.6706574105957\\
1.40569761376841	-40.7292223348413\\
1.40884235115939	-40.7876724698204\\
1.41198708855037	-40.8460082145068\\
1.41513182594135	-40.9042299649091\\
1.41827656333233	-40.9623381140865\\
1.42142130072331	-41.0203330521642\\
1.42456603811429	-41.0782151663495\\
1.42771077550527	-41.1359848409461\\
1.43085551289625	-41.19364245737\\
1.43400025028723	-41.2511883941643\\
1.43714498767821	-41.3086230270138\\
1.44028972506919	-41.3659467287592\\
1.44343446246018	-41.4231598694128\\
1.44657919985116	-41.4802628161714\\
1.44972393724214	-41.5372559334312\\
1.45286867463312	-41.5941395828017\\
1.4560134120241	-41.6509141231192\\
1.45915814941508	-41.7075799104605\\
1.46230288680606	-41.7641372981571\\
1.46544762419704	-41.8205866368072\\
1.46859236158802	-41.8769282742904\\
1.471737098979	-41.9331625557793\\
1.47488183636998	-41.9892898237534\\
1.47802657376096	-42.0453104180117\\
1.48117131115194	-42.1012246756847\\
1.48431604854293	-42.1570329312473\\
1.48746078593391	-42.2127355165314\\
1.49060552332489	-42.2683327607374\\
1.49375026071587	-42.3238249904466\\
1.49689499810685	-42.3792125296328\\
1.50003973549783	-42.4344956996747\\
1.50318447288881	-42.4896748193664\\
1.50632921027979	-42.5447502049301\\
1.50947394767077	-42.5997221700263\\
1.51261868506175	-42.6545910257658\\
1.51576342245273	-42.7093570807204\\
1.51890815984371	-42.7640206409339\\
1.52205289723469	-42.8185820099329\\
1.52519763462568	-42.8730414887373\\
1.52834237201666	-42.9273993758713\\
1.53148710940764	-42.9816559673732\\
1.53463184679862	-43.035811556806\\
1.5377765841896	-43.0898664352677\\
1.54092132158058	-43.1438208914012\\
1.54406605897156	-43.1976752114037\\
1.54721079636254	-43.2514296790377\\
1.55035553375352	-43.3050845756395\\
1.5535002711445	-43.3586401801292\\
1.55664500853548	-43.4120967690202\\
1.55978974592646	-43.4654546164284\\
1.56293448331744	-43.5187139940814\\
1.56607922070843	-43.5718751713277\\
1.56922395809941	-43.6249384151453\\
1.57236869549039	-43.6779039901512\\
1.57551343288137	-43.7307721586094\\
1.57865817027235	-43.78354318044\\
1.58180290766333	-43.8362173132276\\
1.58494764505431	-43.8887948122298\\
1.58809238244529	-43.9412759303849\\
1.59123711983627	-43.9936609183213\\
1.59438185722725	-44.0459500243643\\
1.59752659461823	-44.0981434945448\\
1.60067133200921	-44.1502415726071\\
1.60381606940019	-44.2022445000163\\
1.60696080679118	-44.2541525159665\\
1.61010554418216	-44.3059658573879\\
1.61325028157314	-44.3576847589543\\
1.61639501896412	-44.409309453091\\
1.6195397563551	-44.4608401699813\\
1.62268449374608	-44.512277137574\\
1.62582923113706	-44.5636205815906\\
1.62897396852804	-44.6148707255321\\
1.63211870591902	-44.6660277906859\\
1.63526344331	-44.7170919961325\\
1.63840818070098	-44.7680635587521\\
1.64155291809196	-44.8189426932315\\
1.64469765548294	-44.8697296120703\\
1.64784239287393	-44.9204245255875\\
1.65098713026491	-44.9710276419276\\
1.65413186765589	-45.0215391670668\\
1.65727660504687	-45.0719593048195\\
1.66042134243785	-45.1222882568437\\
1.66356607982883	-45.1725262226476\\
1.66671081721981	-45.2226733995952\\
1.66985555461079	-45.2727299829119\\
1.67300029200177	-45.3226961656901\\
1.67614502939275	-45.3725721388956\\
1.67928976678373	-45.422358091372\\
1.68243450417471	-45.472054209847\\
1.68557924156569	-45.5216606789373\\
1.68872397895668	-45.571177681154\\
1.69186871634766	-45.6206053969077\\
1.69501345373864	-45.6699440045141\\
1.69815819112962	-45.719193680198\\
1.7013029285206	-45.7683545980993\\
1.70444766591158	-45.8174269302773\\
1.70759240330256	-45.8664108467159\\
1.71073714069354	-45.9153065153274\\
1.71388187808452	-45.9641141019584\\
1.7170266154755	-46.0128337703935\\
1.72017135286648	-46.0614656823603\\
1.72331609025746	-46.1100099975331\\
1.72646082764844	-46.158466873538\\
1.72960556503943	-46.2068364659569\\
1.73275030243041	-46.2551189283319\\
1.73589503982139	-46.3033144121683\\
1.73903977721237	-46.3514230669409\\
1.74218451460335	-46.3994450400956\\
1.74532925199433	-46.4473804770548\\
1.74847398938531	-46.4952295212211\\
1.75161872677629	-46.5429923139801\\
1.75476346416727	-46.5906689947056\\
1.75790820155825	-46.6382597007621\\
1.76105293894923	-46.685764567509\\
1.76419767634021	-46.7331837283037\\
1.76734241373119	-46.7805173145054\\
1.77048715112218	-46.8277654554785\\
1.77363188851316	-46.8749282785956\\
1.77677662590414	-46.9220059092413\\
1.77992136329512	-46.9689984708148\\
1.7830661006861	-47.0159060847336\\
1.78621083807708	-47.0627288704363\\
1.78935557546806	-47.1094669453859\\
1.79250031285904	-47.156120425072\\
1.79564505025002	-47.202689423015\\
1.798789787641	-47.2491740507681\\
1.80193452503198	-47.2955744179201\\
1.80507926242296	-47.3418906320986\\
1.80822399981394	-47.3881227989723\\
1.81136873720493	-47.4342710222537\\
1.81451347459591	-47.4803354037022\\
1.81765821198689	-47.5263160431261\\
1.82080294937787	-47.5722130383849\\
1.82394768676885	-47.6180264853926\\
1.82709242415983	-47.6637564781193\\
1.83023716155081	-47.7094031085941\\
1.83338189894179	-47.7549664669069\\
1.83652663633277	-47.8004466412108\\
1.83967137372375	-47.8458437177247\\
1.84281611111473	-47.8911577807348\\
1.84596084850571	-47.9363889125974\\
1.8491055858967	-47.9815371937404\\
1.85225032328768	-48.0266027026658\\
1.85539506067866	-48.0715855159511\\
1.85853979806964	-48.1164857082516\\
1.86168453546062	-48.1613033523026\\
1.8648292728516	-48.2060385189206\\
1.86797401024258	-48.2506912770056\\
1.87111874763356	-48.2952616935424\\
1.87426348502454	-48.3397498336034\\
1.87740822241552	-48.3841557603486\\
1.8805529598065	-48.4284795350289\\
1.88369769719748	-48.4727212169869\\
1.88684243458846	-48.5168808636583\\
1.88998717197945	-48.560958530574\\
1.89313190937043	-48.6049542713618\\
1.89627664676141	-48.6488681377469\\
1.89942138415239	-48.6927001795542\\
1.90256612154337	-48.7364504447096\\
1.90571085893435	-48.7801189792412\\
1.90885559632533	-48.8237058272806\\
1.91200033371631	-48.8672110310646\\
1.91514507110729	-48.9106346309362\\
1.91828980849827	-48.9539766653459\\
1.92143454588925	-48.997237170853\\
1.92457928328023	-49.0404161821273\\
1.92772402067121	-49.0835137319495\\
1.9308687580622	-49.1265298512124\\
1.93401349545318	-49.1694645689232\\
1.93715823284416	-49.2123179122031\\
1.94030297023514	-49.2550899062893\\
1.94344770762612	-49.2977805745362\\
1.9465924450171	-49.3403899384162\\
1.94973718240808	-49.3829180175203\\
1.95288191979906	-49.42536482956\\
1.95602665719004	-49.4677303903679\\
1.95917139458102	-49.5100147138985\\
1.962316131972	-49.5522178122293\\
1.96546086936298	-49.5943396955623\\
1.96860560675396	-49.636380372224\\
1.97175034414495	-49.6783398486673\\
1.97489508153593	-49.7202181294716\\
1.97803981892691	-49.7620152173441\\
1.98118455631789	-49.8037311131212\\
1.98432929370887	-49.8453658157685\\
1.98747403109985	-49.886919322382\\
1.99061876849083	-49.9283916281893\\
1.99376350588181	-49.9697827265504\\
1.99690824327279	-50.0110926089581\\
2.00005298066377	-50.0523212650395\\
2.00319771805475	-50.0934686825563\\
2.00634245544573	-50.1345348474062\\
2.00948719283671	-50.1755197436231\\
2.0126319302277	-50.2164233533789\\
2.01577666761868	-50.2572456569832\\
2.01892140500966	-50.2979866328852\\
2.02206614240064	-50.3386462576738\\
2.02521087979162	-50.3792245060791\\
2.0283556171826	-50.4197213509727\\
2.03150035457358	-50.4601367633691\\
2.03464509196456	-50.5004707124263\\
2.03778982935554	-50.5407231654461\\
2.04093456674652	-50.5808940878763\\
2.0440793041375	-50.6209834433106\\
2.04722404152848	-50.6609911934899\\
2.05036877891946	-50.7009172983031\\
2.05351351631045	-50.7407617157882\\
2.05665825370143	-50.7805244021327\\
2.05980299109241	-50.8202053116757\\
2.06294772848339	-50.8598043969075\\
2.06609246587437	-50.8993216084722\\
2.06923720326535	-50.9387568951665\\
2.07238194065633	-50.978110203943\\
2.07552667804731	-51.0173814799102\\
2.07867141543829	-51.0565706663334\\
2.08181615282927	-51.095677704636\\
2.08496089022025	-51.1347025344013\\
2.08810562761123	-51.1736450933724\\
2.09125036500221	-51.2125053174543\\
2.0943951023932	-51.2512831407145\\
2.09753983978418	-51.2899784953852\\
2.10068457717516	-51.3285913118636\\
2.10382931456614	-51.367121518713\\
2.10697405195712	-51.4055690426652\\
2.1101187893481	-51.4439338086213\\
2.11326352673908	-51.4822157396524\\
2.11640826413006	-51.5204147570023\\
2.11955300152104	-51.558530780088\\
2.12269773891202	-51.5965637265021\\
2.125842476303	-51.6345135120128\\
2.12898721369398	-51.672380050567\\
2.13213195108496	-51.7101632542913\\
2.13527668847595	-51.7478630334933\\
2.13842142586693	-51.7854792966645\\
2.14156616325791	-51.8230119504801\\
2.14471090064889	-51.8604608998031\\
2.14785563803987	-51.8978260476841\\
2.15100037543085	-51.9351072953643\\
2.15414511282183	-51.9723045422772\\
2.15728985021281	-52.0094176860506\\
2.16043458760379	-52.0464466225085\\
2.16357932499477	-52.0833912456731\\
2.16672406238575	-52.1202514477678\\
2.16986879977673	-52.1570271192177\\
2.17301353716771	-52.1937181486539\\
2.1761582745587	-52.2303244229144\\
2.17930301194968	-52.2668458270466\\
2.18244774934066	-52.3032822443104\\
2.18559248673164	-52.3396335561802\\
2.18873722412262	-52.3758996423476\\
2.1918819615136	-52.4120803807239\\
2.19502669890458	-52.4481756474433\\
2.19817143629556	-52.4841853168651\\
2.20131617368654	-52.5201092615762\\
2.20446091107752	-52.5559473523954\\
2.2076056484685	-52.5916994583751\\
2.21075038585948	-52.6273654468045\\
2.21389512325046	-52.6629451832138\\
2.21703986064145	-52.6984385313754\\
2.22018459803243	-52.7338453533093\\
2.22332933542341	-52.7691655092855\\
2.22647407281439	-52.804398857827\\
2.22961881020537	-52.839545255714\\
2.23276354759635	-52.8746045579871\\
2.23590828498733	-52.9095766179518\\
2.23905302237831	-52.9444612871812\\
2.24219775976929	-52.9792584155201\\
2.24534249716027	-53.0139678510897\\
2.24848723455125	-53.0485894402903\\
2.25163197194223	-53.0831230278074\\
2.25477670933321	-53.1175684566137\\
2.2579214467242	-53.1519255679756\\
2.26106618411518	-53.1861942014549\\
2.26421092150616	-53.2203741949162\\
2.26735565889714	-53.2544653845298\\
2.27050039628812	-53.288467604777\\
2.2736451336791	-53.3223806884542\\
2.27678987107008	-53.3562044666788\\
2.27993460846106	-53.3899387688939\\
2.28307934585204	-53.4235834228729\\
2.28622408324302	-53.4571382547251\\
2.289368820634	-53.4906030889011\\
2.29251355802498	-53.5239777481987\\
2.29565829541597	-53.557262053767\\
2.29880303280695	-53.5904558251137\\
2.30194777019793	-53.62355888011\\
2.30509250758891	-53.6565710349967\\
2.30823724497989	-53.6894921043903\\
2.31138198237087	-53.7223219012887\\
2.31452671976185	-53.755060237078\\
2.31767145715283	-53.7877069215389\\
2.32081619454381	-53.8202617628524\\
2.32396093193479	-53.8527245676074\\
2.32710566932577	-53.8850951408069\\
2.33025040671675	-53.9173732858748\\
2.33339514410773	-53.9495588046634\\
2.33653988149872	-53.9816514974595\\
2.3396846188897	-54.0136511629934\\
2.34282935628068	-54.0455575984446\\
2.34597409367166	-54.0773705994495\\
2.34911883106264	-54.1090899601101\\
2.35226356845362	-54.1407154730012\\
2.3554083058446	-54.1722469291782\\
2.35855304323558	-54.2036841181853\\
2.36169778062656	-54.2350268280625\\
2.36484251801754	-54.2662748453571\\
2.36798725540852	-54.2974279551292\\
2.3711319927995	-54.3284859409607\\
2.37427673019048	-54.3594485849656\\
2.37742146758147	-54.3903156677971\\
2.38056620497245	-54.4210869686586\\
2.38371094236343	-54.4517622653109\\
2.38685567975441	-54.4823413340833\\
2.39000041714539	-54.5128239498808\\
2.39314515453637	-54.5432098861972\\
2.39628989192735	-54.5734989151215\\
2.39943462931833	-54.6036908073501\\
2.40257936670931	-54.6337853321958\\
2.40572410410029	-54.6637822575981\\
2.40886884149127	-54.6936813501344\\
2.41201357888225	-54.7234823750306\\
2.41515831627323	-54.7531850961697\\
2.41830305366422	-54.7827892761062\\
2.4214477910552	-54.8122946760736\\
2.42459252844618	-54.8417010559991\\
2.42773726583716	-54.8710081745119\\
2.43088200322814	-54.9002157889565\\
2.43402674061912	-54.9293236554044\\
2.4371714780101	-54.9583315286647\\
2.44031621540108	-54.9872391622979\\
2.44346095279206	-55.0160463086264\\
2.44660569018304	-55.0447527187489\\
2.44975042757402	-55.0733581425504\\
2.452895164965	-55.1018623287168\\
2.45603990235598	-55.130265024748\\
2.45918463974697	-55.1585659769691\\
2.46232937713795	-55.1867649305458\\
2.46547411452893	-55.2148616294957\\
2.46861885191991	-55.2428558167037\\
2.47176358931089	-55.270747233935\\
2.47490832670187	-55.2985356218487\\
2.47805306409285	-55.3262207200121\\
2.48119780148383	-55.353802266916\\
2.48434253887481	-55.3812799999868\\
2.48748727626579	-55.408653655604\\
2.49063201365677	-55.4359229691126\\
2.49377675104775	-55.4630876748398\\
2.49692148843873	-55.4901475061085\\
2.50006622582972	-55.5171021952543\\
2.5032109632207	-55.5439514736407\\
2.50635570061168	-55.5706950716726\\
2.50950043800266	-55.5973327188154\\
2.51264517539364	-55.6238641436098\\
2.51578991278462	-55.6502890736865\\
2.5189346501756	-55.6766072357851\\
2.52207938756658	-55.7028183557688\\
2.52522412495756	-55.7289221586425\\
2.52836886234854	-55.754918368568\\
2.53151359973952	-55.7808067088838\\
2.5346583371305	-55.8065869021194\\
2.53780307452148	-55.8322586700149\\
2.54094781191247	-55.8578217335383\\
2.54409254930345	-55.883275812902\\
2.54723728669443	-55.9086206275832\\
2.55038202408541	-55.9338558963395\\
2.55352676147639	-55.9589813372295\\
2.55667149886737	-55.9839966676297\\
2.55981623625835	-56.0089016042542\\
2.56296097364933	-56.0336958631731\\
2.56610571104031	-56.0583791598321\\
2.56925044843129	-56.0829512090714\\
2.57239518582227	-56.107411725145\\
2.57553992321325	-56.1317604217406\\
2.57868466060423	-56.1559970119995\\
2.58182939799521	-56.1801212085361\\
2.5849741353862	-56.2041327234584\\
2.58811887277718	-56.2280312683877\\
2.59126361016816	-56.2518165544804\\
2.59440834755914	-56.2754882924473\\
2.59755308495012	-56.299046192575\\
2.6006978223411	-56.3224899647469\\
2.60384255973208	-56.3458193184637\\
2.60698729712306	-56.3690339628662\\
2.61013203451404	-56.3921336067549\\
2.61327677190502	-56.4151179586133\\
2.616421509296	-56.4379867266287\\
2.61956624668698	-56.4607396187136\\
2.62271098407797	-56.4833763425304\\
2.62585572146895	-56.5058966055109\\
2.62900045885993	-56.5283001148793\\
2.63214519625091	-56.5505865776769\\
2.63528993364189	-56.5727557007813\\
2.63843467103287	-56.5948071909328\\
2.64157940842385	-56.6167407547547\\
2.64472414581483	-56.638556098779\\
2.64786888320581	-56.6602529294667\\
2.65101362059679	-56.6818309532353\\
2.65415835798777	-56.703289876478\\
2.65730309537875	-56.7246294055908\\
2.66044783276973	-56.7458492469954\\
2.66359257016072	-56.7669491071621\\
2.6667373075517	-56.7879286926359\\
2.66988204494268	-56.8087877100598\\
2.67302678233366	-56.8295258661992\\
2.67617151972464	-56.8501428679672\\
2.67931625711562	-56.8706384224469\\
2.6824609945066	-56.8910122369215\\
2.68560573189758	-56.911264018892\\
2.68875046928856	-56.931393476109\\
2.69189520667954	-56.9514003165938\\
2.69503994407052	-56.9712842486653\\
2.6981846814615	-56.991044980964\\
2.70132941885249	-57.0106822224805\\
2.70447415624347	-57.0301956825773\\
2.70761889363445	-57.0495850710174\\
2.71076363102543	-57.0688500979887\\
2.71390836841641	-57.0879904741308\\
2.71705310580739	-57.1070059105602\\
2.72019784319837	-57.1258961188969\\
2.72334258058935	-57.1446608112901\\
2.72648731798033	-57.1632997004453\\
2.72963205537131	-57.1818124996506\\
2.73277679276229	-57.2001989228015\\
2.73592153015327	-57.2184586844304\\
2.73906626754425	-57.2365914997294\\
2.74221100493523	-57.254597084581\\
2.74535574232622	-57.2724751555813\\
2.7485004797172	-57.2902254300695\\
2.75164521710818	-57.307847626153\\
2.75478995449916	-57.3253414627344\\
2.75793469189014	-57.3427066595396\\
2.76107942928112	-57.3599429371433\\
2.7642241666721	-57.377050016998\\
2.76736890406308	-57.3940276214584\\
2.77051364145406	-57.4108754738117\\
2.77365837884504	-57.4275932983007\\
2.77680311623602	-57.4441808201559\\
2.779947853627	-57.4606377656179\\
2.78309259101799	-57.4769638619674\\
2.78623732840897	-57.4931588375525\\
2.78938206579995	-57.5092224218142\\
2.79252680319093	-57.5251543453149\\
2.79567154058191	-57.5409543397662\\
2.79881627797289	-57.5566221380537\\
2.80196101536387	-57.572157474267\\
2.80510575275485	-57.5875600837261\\
2.80825049014583	-57.6028297030064\\
2.81139522753681	-57.6179660699701\\
2.81453996492779	-57.6329689237895\\
2.81768470231877	-57.6478380049753\\
2.82082943970975	-57.6625730554063\\
2.82397417710074	-57.6771738183508\\
2.82711891449172	-57.6916400385\\
2.8302636518827	-57.7059714619906\\
2.83340838927368	-57.7201678364332\\
2.83655312666466	-57.7342289109391\\
2.83969786405564	-57.7481544361478\\
2.84284260144662	-57.7619441642521\\
2.8459873388376	-57.7755978490263\\
2.84913207622858	-57.7891152458517\\
2.85227681361956	-57.8024961117445\\
2.85542155101054	-57.8157402053806\\
2.85856628840152	-57.8288472871229\\
2.8617110257925	-57.8418171190476\\
2.86485576318348	-57.85464946497\\
2.86800050057447	-57.8673440904708\\
2.87114523796545	-57.8799007629216\\
2.87428997535643	-57.8923192515116\\
2.87743471274741	-57.9045993272721\\
2.88057945013839	-57.9167407631042\\
2.88372418752937	-57.9287433338011\\
2.88686892492035	-57.9406068160764\\
2.89001366231133	-57.952330988587\\
2.89315839970231	-57.9639156319606\\
2.89630313709329	-57.9753605288183\\
2.89944787448427	-57.9866654638007\\
2.90259261187525	-57.9978302235918\\
2.90573734926624	-58.0088545969442\\
2.90888208665722	-58.0197383747022\\
2.9120268240482	-58.0304813498274\\
2.91517156143918	-58.0410833174218\\
2.91831629883016	-58.0515440747507\\
2.92146103622114	-58.0618634212682\\
2.92460577361212	-58.0720411586386\\
2.9277505110031	-58.0820770907612\\
2.93089524839408	-58.0919710237923\\
2.93403998578506	-58.1017227661678\\
2.93718472317604	-58.1113321286271\\
2.94032946056702	-58.1207989242336\\
2.943474197958	-58.1301229683979\\
2.94661893534898	-58.1393040789003\\
2.94976367273997	-58.1483420759108\\
2.95290841013095	-58.1572367820118\\
2.95605314752193	-58.1659880222184\\
2.95919788491291	-58.174595624001\\
2.96234262230389	-58.1830594173041\\
2.96548735969487	-58.1913792345676\\
2.96863209708585	-58.1995549107472\\
2.97177683447683	-58.2075862833335\\
2.97492157186781	-58.2154731923732\\
2.97806630925879	-58.2232154804868\\
2.98121104664977	-58.230812992889\\
2.98435578404075	-58.2382655774071\\
2.98750052143174	-58.2455730844987\\
2.99064525882272	-58.2527353672716\\
2.9937899962137	-58.2597522815012\\
2.99693473360468	-58.2666236856473\\
3.00007947099566	-58.2733494408731\\
3.00322420838664	-58.2799294110606\\
3.00636894577762	-58.2863634628287\\
3.0095136831686	-58.2926514655493\\
3.01265842055958	-58.2987932913632\\
3.01580315795056	-58.3047888151961\\
3.01894789534154	-58.3106379147744\\
3.02209263273252	-58.3163404706405\\
3.0252373701235	-58.3218963661665\\
3.02838210751448	-58.3273054875707\\
3.03152684490547	-58.3325677239302\\
3.03467158229645	-58.3376829671958\\
3.03781631968743	-58.3426511122041\\
3.04096105707841	-58.3474720566925\\
3.04410579446939	-58.3521457013122\\
3.04725053186037	-58.3566719496373\\
3.05039526925135	-58.3610507081818\\
3.05354000664233	-58.3652818864078\\
3.05668474403331	-58.3693653967382\\
3.05982948142429	-58.3733011545684\\
3.06297421881527	-58.3770890782747\\
3.06611895620625	-58.3807290892281\\
3.06926369359724	-58.384221111801\\
3.07240843098822	-58.3875650733794\\
3.0755531683792	-58.3907609043699\\
3.07869790577018	-58.3938085382101\\
3.08184264316116	-58.3967079113765\\
3.08498738055214	-58.3994589633925\\
3.08813211794312	-58.4020616368363\\
3.0912768553341	-58.4045158773484\\
3.09442159272508	-58.4068216336377\\
3.09756633011606	-58.4089788574894\\
3.10071106750704	-58.4109875037697\\
3.10385580489802	-58.4128475304334\\
3.107000542289	-58.4145588985261\\
3.11014527967999	-58.4161215721937\\
3.11329001707097	-58.4175355186831\\
3.11643475446195	-58.4188007083481\\
3.11957949185293	-58.4199171146526\\
3.12272422924391	-58.4208847141754\\
3.12586896663489	-58.4217034866103\\
3.12901370402587	-58.4223734147729\\
3.13215844141685	-58.4228944845991\\
3.13530317880783	-58.4232666851476\\
3.13844791619881	-58.4234900086035\\
3.14159265358979	-58.4235644502763\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	31.8539131341185\\
0.0785398163397448	10.9495785541507\\
0.15707963267949	3.15727601374613\\
0.235619449019234	-2.4858745006048\\
0.314159265358979	-7.24296571817971\\
0.392699081698724	-11.3730343366292\\
0.471238898038469	-14.9355996636013\\
0.549778714378214	-18.0414170625914\\
0.628318530717959	-20.7849275006846\\
0.706858347057703	-23.3742331752225\\
0.785398163397448	-26.5522006293894\\
0.863937979737193	-28.8326371126064\\
0.942477796076938	-30.4297734183122\\
1.02101761241668	-33.1432745889947\\
1.09955742875643	-34.9904137612893\\
1.17809724509617	-36.202454732253\\
1.25663706143592	-37.9354374789431\\
1.33517687777566	-38.4008151768619\\
1.41371669411541	-40.5684780877778\\
1.49225651045515	-42.1361896592074\\
1.5707963267949	-43.3472000014333\\
1.64933614313464	-44.5100200918698\\
1.72787595947439	-45.9348460481692\\
1.80641577581413	-49.5236850785437\\
1.88495559215388	-47.1687598013692\\
1.96349540849362	-47.67564420123\\
2.04203522483337	-54.5807854848191\\
2.12057504117311	-53.8845097589582\\
2.19911485751286	-50.7432845237357\\
2.2776546738526	-49.5824570558921\\
2.35619449019234	-57.1403671169367\\
2.43473430653209	-65.3941264741028\\
2.51327412287183	-52.105329112781\\
2.59181393921158	-63.7642251946788\\
2.67035375555132	-55.3240807988303\\
2.74889357189107	-64.0367314883047\\
2.82743338823081	-56.6496942805728\\
2.90597320457056	-59.5051598894447\\
2.9845130209103	-59.0210275770655\\
3.06305283725005	-63.8356982683562\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	44.2304543758803\\
0.0785398163397448	11.2937516395067\\
0.15707963267949	3.37732135111795\\
0.235619449019234	-2.30686437657792\\
0.314159265358979	-7.02240790457936\\
0.392699081698724	-11.1506827696764\\
0.471238898038469	-14.5712562459151\\
0.549778714378214	-17.4827781626464\\
0.628318530717959	-20.3789367328151\\
0.706858347057703	-22.7583230014105\\
0.785398163397448	-25.4728015249109\\
0.863937979737193	-27.6257324489955\\
0.942477796076938	-28.7569954529949\\
1.02101761241668	-30.9605467215861\\
1.09955742875643	-32.9688106445738\\
1.17809724509617	-34.0814586919896\\
1.25663706143592	-35.1897719743586\\
1.33517687777566	-35.4398600886533\\
1.41371669411541	-36.547913381141\\
1.49225651045515	-38.5716113116938\\
1.5707963267949	-39.3554479973583\\
1.64933614313464	-40.3733642856462\\
1.72787595947439	-39.8893891495006\\
1.80641577581413	-41.7987489479895\\
1.88495559215388	-40.9400976922567\\
1.96349540849362	-43.0243343504869\\
2.04203522483337	-43.5338583007893\\
2.12057504117311	-44.1896801097292\\
2.19911485751286	-44.841330934051\\
2.2776546738526	-42.9266940561764\\
2.35619449019234	-45.1311680024359\\
2.43473430653209	-46.5645104029806\\
2.51327412287183	-43.0802813485404\\
2.59181393921158	-45.7602623135311\\
2.67035375555132	-45.1311280406262\\
2.74889357189107	-47.2337577970614\\
2.82743338823081	-47.1688344484007\\
2.90597320457056	-46.5135223558854\\
2.9845130209103	-46.1276094128307\\
3.06305283725005	-46.9026043700097\\
3.06305283725005	-313.07119549054\\
2.9845130209103	-313.07119549054\\
2.90597320457056	-313.07119549054\\
2.82743338823081	-313.07119549054\\
2.74889357189107	-313.07119549054\\
2.67035375555132	-313.07119549054\\
2.59181393921158	-313.07119549054\\
2.51327412287183	-313.07119549054\\
2.43473430653209	-313.07119549054\\
2.35619449019234	-313.07119549054\\
2.2776546738526	-313.07119549054\\
2.19911485751286	-82.0731406717315\\
2.12057504117311	-313.07119549054\\
2.04203522483337	-313.07119549054\\
1.96349540849362	-58.3770739354886\\
1.88495559215388	-313.07119549054\\
1.80641577581413	-313.07119549054\\
1.72787595947439	-313.07119549054\\
1.64933614313464	-52.6892988459129\\
1.5707963267949	-50.9525835759789\\
1.49225651045515	-48.2863263840413\\
1.41371669411541	-48.2842486912982\\
1.33517687777566	-42.9280426095714\\
1.25663706143592	-41.973150274526\\
1.17809724509617	-39.0147068303437\\
1.09955742875643	-37.6299979740015\\
1.02101761241668	-36.0655445721612\\
0.942477796076938	-32.5034428569678\\
0.863937979737193	-30.2347265674769\\
0.785398163397448	-27.7850291662883\\
0.706858347057703	-24.0371731497538\\
0.628318530717959	-21.2108293246667\\
0.549778714378214	-18.6384699758099\\
0.471238898038469	-15.3158977284004\\
0.392699081698724	-11.6012277941282\\
0.314159265358979	-7.46927032375951\\
0.235619449019234	-2.66865167069549\\
0.15707963267949	2.93151090704555\\
0.0785398163397448	10.5912031260097\\
0	-313.07119549054\\
}--cycle;
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-100\\
3.14159265358979	100\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	34.0561454628944\\
0.0785398163397448	10.9199030731257\\
0.15707963267949	3.14767873693333\\
0.235619449019234	-2.53588644489345\\
0.314159265358979	-7.25767438215975\\
0.392699081698724	-11.3323849822502\\
0.471238898038469	-14.9134381952604\\
0.549778714378214	-18.1405246472769\\
0.628318530717959	-21.0159241472408\\
0.706858347057703	-23.7551160745989\\
0.785398163397448	-26.165682183625\\
0.863937979737193	-28.3772818977396\\
0.942477796076938	-30.5876211361472\\
1.02101761241668	-32.6760886554022\\
1.09955742875643	-34.6140860138185\\
1.17809724509617	-36.0389944536821\\
1.25663706143592	-37.971341122163\\
1.33517687777566	-39.0882243251898\\
1.41371669411541	-40.7380792138843\\
1.49225651045515	-42.2195914540466\\
1.5707963267949	-43.7369693737703\\
1.64933614313464	-45.3235407426665\\
1.72787595947439	-46.5531666817524\\
1.80641577581413	-47.4490486697437\\
1.88495559215388	-48.7402117762141\\
1.96349540849362	-50.5318278881668\\
2.04203522483337	-50.485380731285\\
2.12057504117311	-52.8425469946371\\
2.19911485751286	-52.2560885804862\\
2.2776546738526	-52.1225386336389\\
2.35619449019234	-54.7280492573382\\
2.43473430653209	-54.7651970854484\\
2.51327412287183	-55.8419461517409\\
2.59181393921158	-55.2459713177626\\
2.67035375555132	-54.6391885632551\\
2.74889357189107	-57.7273115557066\\
2.82743338823081	-58.4090551497904\\
2.90597320457056	-57.4648567277777\\
2.9845130209103	-56.4824043084103\\
3.06305283725005	-57.8926324638051\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	38.8746054517685\\
0.0785398163397448	11.0078108137771\\
0.15707963267949	3.18753205801711\\
0.235619449019234	-2.49681526089015\\
0.314159265358979	-7.2125474101721\\
0.392699081698724	-11.2699724916042\\
0.471238898038469	-14.832084739282\\
0.549778714378214	-18.0340258657873\\
0.628318530717959	-20.8787537599778\\
0.706858347057703	-23.5761778620964\\
0.785398163397448	-25.942287036093\\
0.863937979737193	-28.1184922529432\\
0.942477796076938	-30.2397939877142\\
1.02101761241668	-32.2631613913269\\
1.09955742875643	-34.1114042234838\\
1.17809724509617	-35.5120588924172\\
1.25663706143592	-37.3081139809405\\
1.33517687777566	-38.3734339512587\\
1.41371669411541	-39.8719721327037\\
1.49225651045515	-41.2505555026151\\
1.5707963267949	-42.6437245626646\\
1.64933614313464	-44.0421618085819\\
1.72787595947439	-45.0140980424636\\
1.80641577581413	-45.8328931626736\\
1.88495559215388	-46.9730956273188\\
1.96349540849362	-48.3542914800787\\
2.04203522483337	-48.3691893238896\\
2.12057504117311	-50.1207123923146\\
2.19911485751286	-49.8181993084514\\
2.2776546738526	-49.659448962575\\
2.35619449019234	-51.7670133762029\\
2.43473430653209	-51.5577629152369\\
2.51327412287183	-52.5303413916547\\
2.59181393921158	-51.8882158853055\\
2.67035375555132	-51.4538714753896\\
2.74889357189107	-53.817134100825\\
2.82743338823081	-54.1443768751009\\
2.90597320457056	-53.599399330244\\
2.9845130209103	-52.9581797749125\\
3.06305283725005	-53.7457776952001\\
3.06305283725005	-66.1141453078762\\
2.9845130209103	-62.5102062581276\\
2.90597320457056	-64.6063251623603\\
2.82743338823081	-67.1378140503646\\
2.74889357189107	-65.0294660058509\\
2.67035375555132	-59.7220599604247\\
2.59181393921158	-60.7921756732983\\
2.51327412287183	-61.2607899759344\\
2.43473430653209	-59.9056295096886\\
2.35619449019234	-59.2554680227781\\
2.2776546738526	-55.5734305285555\\
2.19911485751286	-55.657408440373\\
2.12057504117311	-56.8284492813802\\
2.04203522483337	-53.28916073695\\
1.96349540849362	-53.4447615425184\\
1.88495559215388	-50.9611282109945\\
1.80641577581413	-49.4362743953928\\
1.72787595947439	-48.424958163478\\
1.64933614313464	-46.8272214834158\\
1.5707963267949	-44.9878998525377\\
1.49225651045515	-43.3104731211879\\
1.41371669411541	-41.7002131049358\\
1.33517687777566	-39.8671548828685\\
1.25663706143592	-38.6894279597428\\
1.17809724509617	-36.5999733017984\\
1.09955742875643	-35.1476564799064\\
1.02101761241668	-33.1096305820608\\
0.942477796076938	-30.949960201596\\
0.863937979737193	-28.6440193945486\\
0.785398163397448	-26.3949749172876\\
0.706858347057703	-23.9378182752633\\
0.628318530717959	-21.1552955798642\\
0.549778714378214	-18.2483454499089\\
0.471238898038469	-14.9955608308857\\
0.392699081698724	-11.3952491858103\\
0.314159265358979	-7.30303703337019\\
0.235619449019234	-2.57513417475866\\
0.15707963267949	3.10764171432953\\
0.0785398163397448	10.8310965357245\\
0	22.3054209983727\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.42\fwidth,
height=0.28\fwidth,
at={(0.56\fwidth,0.37\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={{}},
ymin=-20,
ymax=20,
axis background/.style={fill=white},
title={Input 2},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	15.1785745913381\\
0.00314473739098077	14.2501720156116\\
0.00628947478196155	12.3052615451946\\
0.00943421217294232	10.328718619623\\
0.0125789495639231	8.62362286333635\\
0.0157236869549039	7.20801466363221\\
0.0188684243458846	6.03828179977424\\
0.0220131617368654	5.06726853081171\\
0.0251578991278462	4.25549504306508\\
0.028302636518827	3.57168087444359\\
0.0314473739098077	2.99127894789738\\
0.0345921113007885	2.49496231787468\\
0.0377368486917693	2.06741233005768\\
0.0408815860827501	1.69640190845225\\
0.0440263234737308	1.3721079031226\\
0.0471710608647116	1.08659194011692\\
0.0503157982556924	0.83340447123448\\
0.0534605356466732	0.607279731117343\\
0.0566052730376539	0.403898653385863\\
0.0597500104286347	0.219703232610069\\
0.0628947478196155	0.0517502508739809\\
0.0660394852105963	-0.102404610735091\\
0.069184222601577	-0.244799039751584\\
0.0723289599925578	-0.37713788879484\\
0.0754736973835386	-0.500852454538437\\
0.0786184347745194	-0.617148294838355\\
0.0817631721655001	-0.727043958500299\\
0.0849079095564809	-0.831402481411166\\
0.0880526469474617	-0.930957102198493\\
0.0911973843384424	-1.02633234094089\\
0.0943421217294232	-1.11806134408647\\
0.097486859120404	-1.20660021144459\\
0.100631596511385	-1.29233987467185\\
0.103776333902366	-1.37561598178369\\
0.106921071293346	-1.45671715179432\\
0.110065808684327	-1.53589189217863\\
0.113210546075308	-1.61335441527785\\
0.116355283466289	-1.68928954480456\\
0.119500020857269	-1.76385686774526\\
0.12264475824825	-1.83719425826919\\
0.125789495639231	-1.90942087722281\\
0.128934233030212	-1.98063973224129\\
0.132078970421193	-2.05093986852072\\
0.135223707812173	-2.12039824814404\\
0.138368445203154	-2.18908136597043\\
0.141513182594135	-2.25704664203243\\
0.144657919985116	-2.32434362378272\\
0.147802657376096	-2.39101502610919\\
0.150947394767077	-2.45709763256865\\
0.154092132158058	-2.52262307759678\\
0.157236869549039	-2.58761852638966\\
0.160381606940019	-2.65210726660596\\
0.163526344331	-2.71610922391437\\
0.166671081721981	-2.77964141163419\\
0.169815819112962	-2.84271832322477\\
0.172960556503943	-2.90535227512537\\
0.176105293894923	-2.96755370638687\\
0.179250031285904	-3.0293314406413\\
0.182394768676885	-3.09069291519338\\
0.185539506067866	-3.15164438137207\\
0.188684243458846	-3.21219107972695\\
0.191828980849827	-3.27233739318274\\
0.194973718240808	-3.33208698085993\\
0.198118455631789	-3.39144289492164\\
0.20126319302277	-3.45040768250707\\
0.20440793041375	-3.50898347455307\\
0.207552667804731	-3.56717206308149\\
0.210697405195712	-3.62497496833579\\
0.213842142586693	-3.68239349698168\\
0.216986879977673	-3.73942879243993\\
0.220131617368654	-3.79608187829125\\
0.223276354759635	-3.85235369558144\\
0.226421092150616	-3.90824513475726\\
0.229565829541596	-3.96375706287735\\
0.232710566932577	-4.01889034666791\\
0.235855304323558	-4.07364587192588\\
0.239000041714539	-4.12802455971495\\
0.24214477910552	-4.18202737974789\\
0.2452895164965	-4.2356553613036\\
0.248434253887481	-4.28890960198746\\
0.251578991278462	-4.34179127460796\\
0.254723728669443	-4.39430163241156\\
0.257868466060423	-4.44644201288994\\
0.261013203451404	-4.4982138403492\\
0.264157940842385	-4.54961862740899\\
0.267302678233366	-4.60065797558011\\
0.270447415624347	-4.65133357505185\\
0.273592153015327	-4.70164720380552\\
0.276736890406308	-4.75160072615647\\
0.279881627797289	-4.80119609081557\\
0.28302636518827	-4.85043532854964\\
0.28617110257925	-4.8993205495116\\
0.289315839970231	-4.94785394030194\\
0.292460577361212	-4.99603776081604\\
0.295605314752193	-5.04387434092492\\
0.298750052143174	-5.09136607703124\\
0.301894789534154	-5.13851542853678\\
0.305039526925135	-5.18532491425326\\
0.308184264316116	-5.2317971087838\\
0.311329001707097	-5.27793463889906\\
0.314473739098077	-5.32374017992822\\
0.317618476489058	-5.36921645218255\\
0.320763213880039	-5.4143662174265\\
0.32390795127102	-5.45919227540871\\
0.327052688662	-5.50369746046383\\
0.330197426052981	-5.54788463819379\\
0.333342163443962	-5.59175670223561\\
0.336486900834943	-5.63531657112181\\
0.339631638225924	-5.67856718523768\\
0.342776375616904	-5.72151150387912\\
0.345921113007885	-5.76415250241343\\
0.349065850398866	-5.80649316954478\\
0.352210587789847	-5.84853650468538\\
0.355355325180827	-5.89028551543259\\
0.358500062571808	-5.93174321515185\\
0.361644799962789	-5.97291262066468\\
0.36478953735377	-6.01379675004075\\
0.367934274744751	-6.05439862049259\\
0.371079012135731	-6.09472124637108\\
0.374223749526712	-6.13476763726002\\
0.377368486917693	-6.17454079616742\\
0.380513224308674	-6.2140437178113\\
0.383657961699654	-6.25327938699744\\
0.386802699090635	-6.29225077708672\\
0.389947436481616	-6.33096084854919\\
0.393092173872597	-6.36941254760228\\
0.396236911263578	-6.40760880493054\\
0.399381648654558	-6.44555253448389\\
0.402526386045539	-6.48324663235194\\
0.40567112343652	-6.52069397571134\\
0.408815860827501	-6.55789742184372\\
0.411960598218481	-6.59485980722124\\
0.415105335609462	-6.63158394665731\\
0.418250073000443	-6.66807263251974\\
0.421394810391424	-6.70432863400381\\
0.424539547782404	-6.74035469646265\\
0.427684285173385	-6.7761535407926\\
0.430829022564366	-6.81172786287104\\
0.433973759955347	-6.84708033304438\\
0.437118497346328	-6.882213595664\\
0.440263234737308	-6.91713026866779\\
0.443407972128289	-6.95183294320532\\
0.44655270951927	-6.98632418330445\\
0.449697446910251	-7.02060652557735\\
0.452842184301231	-7.05468247896415\\
0.455986921692212	-7.08855452451216\\
0.459131659083193	-7.12222511518898\\
0.462276396474174	-7.15569667572766\\
0.465421133865155	-7.18897160250239\\
0.468565871256135	-7.22205226343289\\
0.471710608647116	-7.25494099791616\\
0.474855346038097	-7.28764011678392\\
0.478000083429078	-7.32015190228453\\
0.481144820820058	-7.35247860808768\\
0.484289558211039	-7.38462245931095\\
0.48743429560202	-7.41658565256663\\
0.490579032993001	-7.44837035602773\\
0.493723770383981	-7.47997870951209\\
0.496868507774962	-7.51141282458338\\
0.500013245165943	-7.54267478466791\\
0.503157982556924	-7.57376664518638\\
0.506302719947905	-7.60469043369943\\
0.509447457338885	-7.63544815006624\\
0.512592194729866	-7.66604176661512\\
0.515736932120847	-7.69647322832541\\
0.518881669511828	-7.72674445301979\\
0.522026406902809	-7.75685733156626\\
0.525171144293789	-7.78681372808906\\
0.52831588168477	-7.81661548018792\\
0.531460619075751	-7.84626439916478\\
0.534605356466732	-7.8757622702576\\
0.537750093857712	-7.90511085288047\\
0.540894831248693	-7.93431188086954\\
0.544039568639674	-7.96336706273427\\
0.547184306030655	-7.99227808191336\\
0.550329043421635	-8.021046597035\\
0.553473780812616	-8.04967424218092\\
0.556618518203597	-8.07816262715386\\
0.559763255594578	-8.10651333774793\\
0.562907992985559	-8.13472793602162\\
0.566052730376539	-8.16280796057293\\
0.56919746776752	-8.19075492681647\\
0.572342205158501	-8.21857032726202\\
0.575486942549482	-8.24625563179423\\
0.578631679940462	-8.27381228795343\\
0.581776417331443	-8.30124172121686\\
0.584921154722424	-8.32854533528049\\
0.588065892113405	-8.35572451234079\\
0.591210629504386	-8.38278061337651\\
0.594355366895366	-8.40971497843015\\
0.597500104286347	-8.43652892688882\\
0.600644841677328	-8.46322375776446\\
0.603789579068309	-8.48980074997317\\
0.606934316459289	-8.51626116261345\\
0.61007905385027	-8.54260623524319\\
0.613223791241251	-8.56883718815538\\
0.616368528632232	-8.59495522265222\\
0.619513266023212	-8.62096152131766\\
0.622658003414193	-8.6468572482882\\
0.625802740805174	-8.67264354952175\\
0.628947478196155	-8.69832155306461\\
0.632092215587136	-8.72389236931635\\
0.635236952978116	-8.74935709129254\\
0.638381690369097	-8.77471679488531\\
0.641526427760078	-8.79997253912149\\
0.644671165151059	-8.82512536641856\\
0.647815902542039	-8.85017630283799\\
0.65096063993302	-8.87512635833621\\
0.654105377324001	-8.89997652701303\\
0.657250114714982	-8.92472778735744\\
0.660394852105963	-8.94938110249082\\
0.663539589496943	-8.9739374204075\\
0.666684326887924	-8.99839767421261\\
0.669829064278905	-9.02276278235722\\
0.672973801669886	-9.04703364887074\\
0.676118539060866	-9.07121116359059\\
0.679263276451847	-9.09529620238905\\
0.682408013842828	-9.11928962739731\\
0.685552751233809	-9.14319228722682\\
0.68869748862479	-9.16700501718767\\
0.69184222601577	-9.1907286395043\\
0.694986963406751	-9.21436396352833\\
0.698131700797732	-9.23791178594859\\
0.701276438188713	-9.26137289099828\\
0.704421175579693	-9.28474805065946\\
0.707565912970674	-9.30803802486456\\
0.710710650361655	-9.33124356169527\\
0.713855387752636	-9.35436539757846\\
0.717000125143616	-9.37740425747955\\
0.720144862534597	-9.40036085509288\\
0.723289599925578	-9.42323589302953\\
0.726434337316559	-9.44603006300232\\
0.72957907470754	-9.46874404600812\\
0.73272381209852	-9.4913785125074\\
0.735868549489501	-9.51393412260124\\
0.739013286880482	-9.53641152620562\\
0.742158024271463	-9.55881136322299\\
0.745302761662443	-9.58113426371135\\
0.748447499053424	-9.60338084805075\\
0.751592236444405	-9.62555172710708\\
0.754736973835386	-9.6476475023935\\
0.757881711226367	-9.66966876622922\\
0.761026448617347	-9.69161610189586\\
0.764171186008328	-9.71349008379133\\
0.767315923399309	-9.73529127758125\\
0.77046066079029	-9.75702024034798\\
0.77360539818127	-9.77867752073729\\
0.776750135572251	-9.80026365910258\\
0.779894872963232	-9.82177918764691\\
0.783039610354213	-9.84322463056257\\
0.786184347745193	-9.86460050416851\\
0.789329085136174	-9.88590731704543\\
0.792473822527155	-9.90714557016872\\
0.795618559918136	-9.92831575703915\\
0.798763297309117	-9.94941836381142\\
0.801908034700097	-9.97045386942061\\
0.805052772091078	-9.99142274570646\\
0.808197509482059	-10.0123254575356\\
0.81134224687304	-10.0331624629218\\
0.81448698426402	-10.053934213144\\
0.817631721655001	-10.0746411528626\\
0.820776459045982	-10.0952837202336\\
0.823921196436963	-10.115862347021\\
0.827065933827944	-10.1363774587068\\
0.830210671218924	-10.1568294745999\\
0.833355408609905	-10.1772188079425\\
0.836500146000886	-10.1975458660149\\
0.839644883391867	-10.2178110502384\\
0.842789620782847	-10.2380147562767\\
0.845934358173828	-10.2581573741353\\
0.849079095564809	-10.2782392882591\\
0.85222383295579	-10.2982608776288\\
0.855368570346771	-10.3182225158547\\
0.858513307737751	-10.3381245712702\\
0.861658045128732	-10.3579674070221\\
0.864802782519713	-10.3777513811609\\
0.867947519910694	-10.3974768467282\\
0.871092257301674	-10.4171441518433\\
0.874236994692655	-10.4367536397883\\
0.877381732083636	-10.4563056490911\\
0.880526469474617	-10.4758005136077\\
0.883671206865597	-10.4952385626027\\
0.886815944256578	-10.514620120828\\
0.889960681647559	-10.5339455086008\\
0.89310541903854	-10.55321504188\\
0.896250156429521	-10.5724290323407\\
0.899394893820501	-10.5915877874482\\
0.902539631211482	-10.6106916105302\\
0.905684368602463	-10.6297408008478\\
0.908829105993444	-10.6487356536652\\
0.911973843384424	-10.6676764603183\\
0.915118580775405	-10.6865635082819\\
0.918263318166386	-10.7053970812361\\
0.921408055557367	-10.7241774591305\\
0.924552792948348	-10.7429049182487\\
0.927697530339328	-10.7615797312705\\
0.930842267730309	-10.7802021673334\\
0.93398700512129	-10.7987724920931\\
0.937131742512271	-10.8172909677826\\
0.940276479903251	-10.8357578532707\\
0.943421217294232	-10.8541734041188\\
0.946565954685213	-10.8725378726373\\
0.949710692076194	-10.8908515079408\\
0.952855429467174	-10.9091145560021\\
0.956000166858155	-10.9273272597051\\
0.959144904249136	-10.9454898588977\\
0.962289641640117	-10.9636025904424\\
0.965434379031098	-10.9816656882668\\
0.968579116422078	-10.9996793834134\\
0.971723853813059	-11.0176439040875\\
0.97486859120404	-11.0355594757055\\
0.978013328595021	-11.0534263209412\\
0.981158065986001	-11.071244659772\\
0.984302803376982	-11.0890147095239\\
0.987447540767963	-11.1067366849158\\
0.990592278158944	-11.1244107981031\\
0.993737015549925	-11.1420372587205\\
0.996881752940905	-11.1596162739234\\
1.00002649033189	-11.1771480484298\\
1.00317122772287	-11.1946327845602\\
1.00631596511385	-11.2120706822774\\
1.00946070250483	-11.2294619392258\\
1.01260543989581	-11.2468067507691\\
1.01575017728679	-11.2641053100283\\
1.01889491467777	-11.2813578079185\\
1.02203965206875	-11.2985644331851\\
1.02518438945973	-11.3157253724392\\
1.02832912685071	-11.3328408101929\\
1.03147386424169	-11.3499109288931\\
1.03461860163267	-11.3669359089557\\
1.03776333902366	-11.3839159287981\\
1.04090807641464	-11.400851164872\\
1.04405281380562	-11.4177417916953\\
1.0471975511966	-11.4345879818831\\
1.05034228858758	-11.4513899061788\\
1.05348702597856	-11.4681477334839\\
1.05663176336954	-11.4848616308878\\
1.05977650076052	-11.5015317636969\\
1.0629212381515	-11.518158295463\\
1.06606597554248	-11.5347413880115\\
1.06921071293346	-11.5512812014688\\
1.07235545032444	-11.5677778942896\\
1.07550018771542	-11.5842316232829\\
1.07864492510641	-11.6006425436387\\
1.08178966249739	-11.6170108089531\\
1.08493439988837	-11.6333365712536\\
1.08807913727935	-11.6496199810238\\
1.09122387467033	-11.6658611872277\\
1.09436861206131	-11.6820603373332\\
1.09751334945229	-11.6982175773357\\
1.10065808684327	-11.714333051781\\
1.10380282423425	-11.7304069037879\\
1.10694756162523	-11.74643927507\\
1.11009229901621	-11.7624303059578\\
1.11323703640719	-11.7783801354197\\
1.11638177379817	-11.7942889010833\\
1.11952651118916	-11.8101567392555\\
1.12267124858014	-11.8259837849432\\
1.12581598597112	-11.8417701718728\\
1.1289607233621	-11.8575160325096\\
1.13210546075308	-11.8732214980774\\
1.13525019814406	-11.8888866985767\\
1.13839493553504	-11.9045117628035\\
1.14153967292602	-11.9200968183674\\
1.144684410317	-11.9356419917092\\
1.14782914770798	-11.9511474081186\\
1.15097388509896	-11.966613191751\\
1.15411862248994	-11.982039465645\\
1.15726335988092	-11.9974263517383\\
1.16040809727191	-12.0127739708841\\
1.16355283466289	-12.0280824428674\\
1.16669757205387	-12.0433518864204\\
1.16984230944485	-12.0585824192377\\
1.17298704683583	-12.073774157992\\
1.17613178422681	-12.0889272183485\\
1.17927652161779	-12.1040417149797\\
1.18242125900877	-12.1191177615794\\
1.18556599639975	-12.1341554708773\\
1.18871073379073	-12.1491549546526\\
1.19185547118171	-12.1641163237473\\
1.19500020857269	-12.1790396880801\\
1.19814494596367	-12.1939251566589\\
1.20128968335466	-12.2087728375943\\
1.20443442074564	-12.2235828381117\\
1.20757915813662	-12.238355264564\\
1.2107238955276	-12.2530902224439\\
1.21386863291858	-12.2677878163957\\
1.21701337030956	-12.282448150227\\
1.22015810770054	-12.2970713269207\\
1.22330284509152	-12.3116574486458\\
1.2264475824825	-12.3262066167691\\
1.22959231987348	-12.3407189318658\\
1.23273705726446	-12.3551944937305\\
1.23588179465544	-12.3696334013876\\
1.23902653204642	-12.3840357531021\\
1.24217126943741	-12.3984016463894\\
1.24531600682839	-12.4127311780254\\
1.24846074421937	-12.4270244440567\\
1.25160548161035	-12.44128153981\\
1.25475021900133	-12.4555025599018\\
1.25789495639231	-12.4696875982476\\
1.26103969378329	-12.4838367480713\\
1.26418443117427	-12.4979501019143\\
1.26732916856525	-12.512027751644\\
1.27047390595623	-12.526069788463\\
1.27361864334721	-12.5400763029175\\
1.27676338073819	-12.5540473849055\\
1.27990811812918	-12.5679831236858\\
1.28305285552016	-12.5818836078851\\
1.28619759291114	-12.5957489255072\\
1.28934233030212	-12.6095791639398\\
1.2924870676931	-12.6233744099631\\
1.29563180508408	-12.6371347497568\\
1.29877654247506	-12.6508602689079\\
1.30192127986604	-12.664551052418\\
1.30506601725702	-12.6782071847106\\
1.308210754648	-12.691828749638\\
1.31135549203898	-12.7054158304883\\
1.31450022942996	-12.7189685099927\\
1.31764496682094	-12.7324868703315\\
1.32078970421193	-12.7459709931416\\
1.32393444160291	-12.7594209595223\\
1.32707917899389	-12.7728368500421\\
1.33022391638487	-12.7862187447449\\
1.33336865377585	-12.7995667231564\\
1.33651339116683	-12.8128808642897\\
1.33965812855781	-12.8261612466518\\
1.34280286594879	-12.8394079482495\\
1.34594760333977	-12.8526210465946\\
1.34909234073075	-12.8658006187105\\
1.35223707812173	-12.8789467411371\\
1.35538181551271	-12.8920594899364\\
1.35852655290369	-12.9051389406984\\
1.36167129029468	-12.918185168546\\
1.36481602768566	-12.9311982481403\\
1.36796076507664	-12.9441782536859\\
1.37110550246762	-12.9571252589358\\
1.3742502398586	-12.9700393371966\\
1.37739497724958	-12.9829205613334\\
1.38053971464056	-12.9957690037743\\
1.38368445203154	-13.0085847365157\\
1.38682918942252	-13.0213678311265\\
1.3899739268135	-13.0341183587528\\
1.39311866420448	-13.0468363901228\\
1.39626340159546	-13.0595219955506\\
1.39940813898644	-13.0721752449412\\
1.40255287637743	-13.0847962077945\\
1.40569761376841	-13.0973849532095\\
1.40884235115939	-13.1099415498887\\
1.41198708855037	-13.1224660661421\\
1.41513182594135	-13.134958569891\\
1.41827656333233	-13.1474191286725\\
1.42142130072331	-13.1598478096429\\
1.42456603811429	-13.1722446795818\\
1.42771077550527	-13.184609804896\\
1.43085551289625	-13.1969432516229\\
1.43400025028723	-13.2092450854344\\
1.43714498767821	-13.2215153716407\\
1.44028972506919	-13.2337541751934\\
1.44343446246018	-13.2459615606894\\
1.44657919985116	-13.258137592374\\
1.44972393724214	-13.2702823341447\\
1.45286867463312	-13.2823958495542\\
1.4560134120241	-13.2944782018139\\
1.45915814941508	-13.3065294537971\\
1.46230288680606	-13.3185496680419\\
1.46544762419704	-13.3305389067551\\
1.46859236158802	-13.3424972318142\\
1.471737098979	-13.3544247047715\\
1.47488183636998	-13.3663213868564\\
1.47802657376096	-13.3781873389787\\
1.48117131115194	-13.3900226217312\\
1.48431604854293	-13.4018272953932\\
1.48746078593391	-13.4136014199324\\
1.49060552332489	-13.4253450550084\\
1.49375026071587	-13.4370582599753\\
1.49689499810685	-13.4487410938841\\
1.50003973549783	-13.4603936154858\\
1.50318447288881	-13.4720158832334\\
1.50632921027979	-13.4836079552854\\
1.50947394767077	-13.4951698895073\\
1.51261868506175	-13.5067017434749\\
1.51576342245273	-13.5182035744763\\
1.51890815984371	-13.5296754395146\\
1.52205289723469	-13.5411173953103\\
1.52519763462568	-13.5525294983033\\
1.52834237201666	-13.5639118046556\\
1.53148710940764	-13.5752643702536\\
1.53463184679862	-13.58658725071\\
1.5377765841896	-13.5978805013665\\
1.54092132158058	-13.6091441772955\\
1.54406605897156	-13.6203783333028\\
1.54721079636254	-13.6315830239292\\
1.55035553375352	-13.6427583034529\\
1.5535002711445	-13.6539042258917\\
1.55664500853548	-13.6650208450046\\
1.55978974592646	-13.6761082142944\\
1.56293448331744	-13.6871663870091\\
1.56607922070843	-13.6981954161441\\
1.56922395809941	-13.7091953544444\\
1.57236869549039	-13.7201662544062\\
1.57551343288137	-13.7311081682786\\
1.57865817027235	-13.7420211480659\\
1.58180290766333	-13.7529052455292\\
1.58494764505431	-13.7637605121882\\
1.58809238244529	-13.774586999323\\
1.59123711983627	-13.7853847579757\\
1.59438185722725	-13.7961538389526\\
1.59752659461823	-13.8068942928253\\
1.60067133200921	-13.8176061699327\\
1.60381606940019	-13.8282895203827\\
1.60696080679118	-13.8389443940538\\
1.61010554418216	-13.8495708405965\\
1.61325028157314	-13.8601689094353\\
1.61639501896412	-13.8707386497699\\
1.6195397563551	-13.8812801105768\\
1.62268449374608	-13.8917933406113\\
1.62582923113706	-13.9022783884082\\
1.62897396852804	-13.9127353022839\\
1.63211870591902	-13.923164130338\\
1.63526344331	-13.9335649204539\\
1.63840818070098	-13.9439377203013\\
1.64155291809196	-13.9542825773369\\
1.64469765548294	-13.9645995388059\\
1.64784239287393	-13.9748886517438\\
1.65098713026491	-13.9851499629771\\
1.65413186765589	-13.9953835191254\\
1.65727660504687	-14.0055893666019\\
1.66042134243785	-14.0157675516155\\
1.66356607982883	-14.0259181201716\\
1.66671081721981	-14.0360411180734\\
1.66985555461079	-14.0461365909237\\
1.67300029200177	-14.0562045841252\\
1.67614502939275	-14.0662451428827\\
1.67928976678373	-14.0762583122036\\
1.68243450417471	-14.0862441368995\\
1.68557924156569	-14.0962026615874\\
1.68872397895668	-14.1061339306906\\
1.69186871634766	-14.11603798844\\
1.69501345373864	-14.1259148788754\\
1.69815819112962	-14.1357646458465\\
1.7013029285206	-14.1455873330137\\
1.70444766591158	-14.15538298385\\
1.70759240330256	-14.1651516416412\\
1.71073714069354	-14.1748933494877\\
1.71388187808452	-14.1846081503051\\
1.7170266154755	-14.1942960868253\\
1.72017135286648	-14.2039572015981\\
1.72331609025746	-14.2135915369912\\
1.72646082764844	-14.2231991351923\\
1.72960556503943	-14.2327800382094\\
1.73275030243041	-14.2423342878721\\
1.73589503982139	-14.2518619258323\\
1.73903977721237	-14.2613629935657\\
1.74218451460335	-14.2708375323721\\
1.74532925199433	-14.280285583377\\
1.74847398938531	-14.289707187532\\
1.75161872677629	-14.2991023856161\\
1.75476346416727	-14.3084712182364\\
1.75790820155825	-14.317813725829\\
1.76105293894923	-14.3271299486604\\
1.76419767634021	-14.3364199268274\\
1.76734241373119	-14.3456837002591\\
1.77048715112218	-14.3549213087169\\
1.77363188851316	-14.3641327917958\\
1.77677662590414	-14.3733181889252\\
1.77992136329512	-14.3824775393697\\
1.7830661006861	-14.3916108822298\\
1.78621083807708	-14.4007182564431\\
1.78935557546806	-14.4097997007845\\
1.79250031285904	-14.4188552538679\\
1.79564505025002	-14.427884954146\\
1.798789787641	-14.436888839912\\
1.80193452503198	-14.4458669492995\\
1.80507926242296	-14.4548193202842\\
1.80822399981394	-14.463745990684\\
1.81136873720493	-14.4726469981598\\
1.81451347459591	-14.4815223802169\\
1.81765821198689	-14.4903721742047\\
1.82080294937787	-14.4991964173185\\
1.82394768676885	-14.5079951465994\\
1.82709242415983	-14.5167683989355\\
1.83023716155081	-14.5255162110625\\
1.83338189894179	-14.5342386195644\\
1.83652663633277	-14.542935660874\\
1.83967137372375	-14.551607371274\\
1.84281611111473	-14.5602537868974\\
1.84596084850571	-14.5688749437283\\
1.8491055858967	-14.5774708776025\\
1.85225032328768	-14.5860416242081\\
1.85539506067866	-14.5945872190864\\
1.85853979806964	-14.6031076976324\\
1.86168453546062	-14.6116030950953\\
1.8648292728516	-14.6200734465797\\
1.86797401024258	-14.6285187870454\\
1.87111874763356	-14.6369391513088\\
1.87426348502454	-14.6453345740431\\
1.87740822241552	-14.653705089779\\
1.8805529598065	-14.6620507329054\\
1.88369769719748	-14.6703715376699\\
1.88684243458846	-14.6786675381796\\
1.88998717197945	-14.6869387684014\\
1.89313190937043	-14.6951852621628\\
1.89627664676141	-14.7034070531525\\
1.89942138415239	-14.7116041749209\\
1.90256612154337	-14.7197766608805\\
1.90571085893435	-14.7279245443071\\
1.90885559632533	-14.7360478583394\\
1.91200033371631	-14.7441466359806\\
1.91514507110729	-14.7522209100982\\
1.91828980849827	-14.7602707134248\\
1.92143454588925	-14.7682960785587\\
1.92457928328023	-14.7762970379645\\
1.92772402067121	-14.7842736239734\\
1.9308687580622	-14.7922258687839\\
1.93401349545318	-14.8001538044624\\
1.93715823284416	-14.8080574629435\\
1.94030297023514	-14.8159368760307\\
1.94344770762612	-14.8237920753969\\
1.9465924450171	-14.8316230925849\\
1.94973718240808	-14.8394299590077\\
1.95288191979906	-14.8472127059494\\
1.95602665719004	-14.8549713645655\\
1.95917139458102	-14.8627059658831\\
1.962316131972	-14.870416540802\\
1.96546086936298	-14.8781031200946\\
1.96860560675396	-14.8857657344069\\
1.97175034414495	-14.8934044142586\\
1.97489508153593	-14.9010191900435\\
1.97803981892691	-14.9086100920306\\
1.98118455631789	-14.9161771503637\\
1.98432929370887	-14.9237203950626\\
1.98747403109985	-14.9312398560231\\
1.99061876849083	-14.9387355630177\\
1.99376350588181	-14.946207545696\\
1.99690824327279	-14.9536558335851\\
2.00005298066377	-14.9610804560899\\
2.00319771805475	-14.9684814424941\\
2.00634245544573	-14.9758588219598\\
2.00948719283671	-14.9832126235287\\
2.0126319302277	-14.9905428761221\\
2.01577666761868	-14.9978496085415\\
2.01892140500966	-15.005132849469\\
2.02206614240064	-15.0123926274676\\
2.02521087979162	-15.0196289709817\\
2.0283556171826	-15.0268419083378\\
2.03150035457358	-15.0340314677444\\
2.03464509196456	-15.0411976772927\\
2.03778982935554	-15.0483405649571\\
2.04093456674652	-15.0554601585953\\
2.0440793041375	-15.0625564859489\\
2.04722404152848	-15.069629574644\\
2.05036877891946	-15.0766794521911\\
2.05351351631045	-15.0837061459859\\
2.05665825370143	-15.0907096833095\\
2.05980299109241	-15.097690091329\\
2.06294772848339	-15.1046473970975\\
2.06609246587437	-15.1115816275548\\
2.06923720326535	-15.1184928095277\\
2.07238194065633	-15.1253809697304\\
2.07552667804731	-15.1322461347648\\
2.07867141543829	-15.139088331121\\
2.08181615282927	-15.1459075851774\\
2.08496089022025	-15.1527039232013\\
2.08810562761123	-15.1594773713494\\
2.09125036500221	-15.1662279556677\\
2.0943951023932	-15.1729557020922\\
2.09753983978418	-15.1796606364495\\
2.10068457717516	-15.1863427844563\\
2.10382931456614	-15.1930021717206\\
2.10697405195712	-15.1996388237419\\
2.1101187893481	-15.206252765911\\
2.11326352673908	-15.2128440235109\\
2.11640826413006	-15.2194126217171\\
2.11955300152104	-15.2259585855977\\
2.12269773891202	-15.2324819401137\\
2.125842476303	-15.2389827101197\\
2.12898721369398	-15.245460920364\\
2.13213195108496	-15.2519165954888\\
2.13527668847595	-15.2583497600307\\
2.13842142586693	-15.2647604384212\\
2.14156616325791	-15.2711486549866\\
2.14471090064889	-15.2775144339486\\
2.14785563803987	-15.2838577994245\\
2.15100037543085	-15.2901787754279\\
2.15414511282183	-15.2964773858682\\
2.15728985021281	-15.3027536545519\\
2.16043458760379	-15.309007605182\\
2.16357932499477	-15.315239261359\\
2.16672406238575	-15.3214486465809\\
2.16986879977673	-15.3276357842434\\
2.17301353716771	-15.3338006976405\\
2.1761582745587	-15.3399434099646\\
2.17930301194968	-15.3460639443069\\
2.18244774934066	-15.3521623236575\\
2.18559248673164	-15.3582385709059\\
2.18873722412262	-15.3642927088413\\
2.1918819615136	-15.3703247601529\\
2.19502669890458	-15.3763347474299\\
2.19817143629556	-15.382322693162\\
2.20131617368654	-15.38828861974\\
2.20446091107752	-15.3942325494555\\
2.2076056484685	-15.4001545045014\\
2.21075038585948	-15.4060545069726\\
2.21389512325046	-15.4119325788654\\
2.21703986064145	-15.4177887420789\\
2.22018459803243	-15.4236230184141\\
2.22332933542341	-15.4294354295751\\
2.22647407281439	-15.4352259971689\\
2.22961881020537	-15.4409947427057\\
2.23276354759635	-15.4467416875996\\
2.23590828498733	-15.452466853168\\
2.23905302237831	-15.4581702606328\\
2.24219775976929	-15.4638519311201\\
2.24534249716027	-15.4695118856607\\
2.24848723455125	-15.4751501451901\\
2.25163197194223	-15.4807667305492\\
2.25477670933321	-15.4863616624839\\
2.2579214467242	-15.4919349616462\\
2.26106618411518	-15.4974866485936\\
2.26421092150616	-15.5030167437901\\
2.26735565889714	-15.5085252676059\\
2.27050039628812	-15.5140122403179\\
2.2736451336791	-15.5194776821099\\
2.27678987107008	-15.5249216130729\\
2.27993460846106	-15.5303440532052\\
2.28307934585204	-15.5357450224128\\
2.28622408324302	-15.5411245405095\\
2.289368820634	-15.5464826272175\\
2.29251355802498	-15.551819302167\\
2.29565829541597	-15.5571345848969\\
2.29880303280695	-15.5624284948552\\
2.30194777019793	-15.5677010513985\\
2.30509250758891	-15.5729522737932\\
2.30823724497989	-15.5781821812149\\
2.31138198237087	-15.583390792749\\
2.31452671976185	-15.5885781273911\\
2.31767145715283	-15.5937442040468\\
2.32081619454381	-15.5988890415322\\
2.32396093193479	-15.6040126585741\\
2.32710566932577	-15.6091150738103\\
2.33025040671675	-15.6141963057896\\
2.33339514410773	-15.619256372972\\
2.33653988149872	-15.6242952937295\\
2.3396846188897	-15.6293130863453\\
2.34282935628068	-15.6343097690152\\
2.34597409367166	-15.6392853598467\\
2.34911883106264	-15.64423987686\\
2.35226356845362	-15.6491733379879\\
2.3554083058446	-15.654085761076\\
2.35855304323558	-15.6589771638831\\
2.36169778062656	-15.6638475640809\\
2.36484251801754	-15.6686969792551\\
2.36798725540852	-15.6735254269048\\
2.3711319927995	-15.6783329244428\\
2.37427673019048	-15.6831194891965\\
2.37742146758147	-15.6878851384071\\
2.38056620497245	-15.6926298892306\\
2.38371094236343	-15.6973537587376\\
2.38685567975441	-15.7020567639136\\
2.39000041714539	-15.7067389216592\\
2.39314515453637	-15.7114002487904\\
2.39628989192735	-15.7160407620385\\
2.39943462931833	-15.7206604780505\\
2.40257936670931	-15.7252594133896\\
2.40572410410029	-15.7298375845346\\
2.40886884149127	-15.734395007881\\
2.41201357888225	-15.7389316997403\\
2.41515831627323	-15.7434476763412\\
2.41830305366422	-15.7479429538286\\
2.4214477910552	-15.7524175482649\\
2.42459252844618	-15.7568714756295\\
2.42773726583716	-15.7613047518193\\
2.43088200322814	-15.7657173926485\\
2.43402674061912	-15.7701094138494\\
2.4371714780101	-15.7744808310719\\
2.44031621540108	-15.7788316598843\\
2.44346095279206	-15.783161915773\\
2.44660569018304	-15.787471614143\\
2.44975042757402	-15.7917607703177\\
2.452895164965	-15.7960293995397\\
2.45603990235598	-15.8002775169702\\
2.45918463974697	-15.8045051376898\\
2.46232937713795	-15.8087122766983\\
2.46547411452893	-15.8128989489153\\
2.46861885191991	-15.8170651691796\\
2.47176358931089	-15.8212109522502\\
2.47490832670187	-15.8253363128061\\
2.47805306409285	-15.8294412654463\\
2.48119780148383	-15.8335258246904\\
2.48434253887481	-15.8375900049781\\
2.48748727626579	-15.8416338206702\\
2.49063201365677	-15.8456572860482\\
2.49377675104775	-15.8496604153145\\
2.49692148843873	-15.8536432225928\\
2.50006622582972	-15.8576057219279\\
2.5032109632207	-15.8615479272864\\
2.50635570061168	-15.8654698525563\\
2.50950043800266	-15.8693715115474\\
2.51264517539364	-15.8732529179916\\
2.51578991278462	-15.8771140855427\\
2.5189346501756	-15.8809550277769\\
2.52207938756658	-15.8847757581928\\
2.52522412495756	-15.8885762902116\\
2.52836886234854	-15.892356637177\\
2.53151359973952	-15.8961168123557\\
2.5346583371305	-15.8998568289375\\
2.53780307452148	-15.9035767000352\\
2.54094781191247	-15.9072764386849\\
2.54409254930345	-15.9109560578464\\
2.54723728669443	-15.9146155704028\\
2.55038202408541	-15.9182549891611\\
2.55352676147639	-15.921874326852\\
2.55667149886737	-15.9254735961305\\
2.55981623625835	-15.9290528095755\\
2.56296097364933	-15.9326119796904\\
2.56610571104031	-15.9361511189029\\
2.56925044843129	-15.9396702395654\\
2.57239518582227	-15.9431693539549\\
2.57553992321325	-15.9466484742734\\
2.57868466060423	-15.9501076126477\\
2.58182939799521	-15.9535467811299\\
2.5849741353862	-15.9569659916973\\
2.58811887277718	-15.9603652562525\\
2.59126361016816	-15.9637445866237\\
2.59440834755914	-15.9671039945649\\
2.59755308495012	-15.9704434917557\\
2.6006978223411	-15.9737630898015\\
2.60384255973208	-15.9770628002341\\
2.60698729712306	-15.9803426345111\\
2.61013203451404	-15.9836026040167\\
2.61327677190502	-15.9868427200613\\
2.616421509296	-15.9900629938819\\
2.61956624668698	-15.9932634366423\\
2.62271098407797	-15.9964440594329\\
2.62585572146895	-15.9996048732712\\
2.62900045885993	-16.0027458891016\\
2.63214519625091	-16.0058671177956\\
2.63528993364189	-16.0089685701522\\
2.63843467103287	-16.0120502568976\\
2.64157940842385	-16.0151121886856\\
2.64472414581483	-16.0181543760976\\
2.64786888320581	-16.0211768296428\\
2.65101362059679	-16.0241795597581\\
2.65415835798777	-16.0271625768087\\
2.65730309537875	-16.0301258910874\\
2.66044783276973	-16.0330695128157\\
2.66359257016072	-16.0359934521431\\
2.6667373075517	-16.0388977191477\\
2.66988204494268	-16.0417823238359\\
2.67302678233366	-16.0446472761429\\
2.67617151972464	-16.0474925859328\\
2.67931625711562	-16.0503182629983\\
2.6824609945066	-16.0531243170612\\
2.68560573189758	-16.0559107577723\\
2.68875046928856	-16.0586775947116\\
2.69189520667954	-16.0614248373885\\
2.69503994407052	-16.0641524952416\\
2.6981846814615	-16.0668605776391\\
2.70132941885249	-16.0695490938788\\
2.70447415624347	-16.0722180531881\\
2.70761889363445	-16.0748674647242\\
2.71076363102543	-16.0774973375744\\
2.71390836841641	-16.0801076807557\\
2.71705310580739	-16.0826985032154\\
2.72019784319837	-16.0852698138308\\
2.72334258058935	-16.0878216214096\\
2.72648731798033	-16.0903539346899\\
2.72963205537131	-16.0928667623402\\
2.73277679276229	-16.0953601129597\\
2.73592153015327	-16.097833995078\\
2.73906626754425	-16.1002884171557\\
2.74221100493523	-16.1027233875842\\
2.74535574232622	-16.1051389146856\\
2.7485004797172	-16.1075350067134\\
2.75164521710818	-16.1099116718518\\
2.75478995449916	-16.1122689182166\\
2.75793469189014	-16.1146067538547\\
2.76107942928112	-16.1169251867443\\
2.7642241666721	-16.1192242247952\\
2.76736890406308	-16.1215038758487\\
2.77051364145406	-16.1237641476776\\
2.77365837884504	-16.1260050479867\\
2.77680311623602	-16.1282265844124\\
2.779947853627	-16.130428764523\\
2.78309259101799	-16.1326115958187\\
2.78623732840897	-16.1347750857319\\
2.78938206579995	-16.1369192416272\\
2.79252680319093	-16.139044070801\\
2.79567154058191	-16.1411495804823\\
2.79881627797289	-16.1432357778325\\
2.80196101536387	-16.1453026699452\\
2.80510575275485	-16.1473502638467\\
2.80825049014583	-16.1493785664959\\
2.81139522753681	-16.1513875847842\\
2.81453996492779	-16.1533773255358\\
2.81768470231877	-16.1553477955079\\
2.82082943970975	-16.1572990013902\\
2.82397417710074	-16.1592309498057\\
2.82711891449172	-16.1611436473103\\
2.8302636518827	-16.163037100393\\
2.83340838927368	-16.164911315476\\
2.83655312666466	-16.1667662989146\\
2.83969786405564	-16.1686020569975\\
2.84284260144662	-16.1704185959468\\
2.8459873388376	-16.1722159219181\\
2.84913207622858	-16.1739940410002\\
2.85227681361956	-16.1757529592159\\
2.85542155101054	-16.1774926825213\\
2.85856628840152	-16.1792132168062\\
2.8617110257925	-16.1809145678945\\
2.86485576318348	-16.1825967415435\\
2.86800050057447	-16.1842597434446\\
2.87114523796545	-16.1859035792231\\
2.87428997535643	-16.1875282544383\\
2.87743471274741	-16.1891337745837\\
2.88057945013839	-16.1907201450866\\
2.88372418752937	-16.1922873713088\\
2.88686892492035	-16.1938354585462\\
2.89001366231133	-16.195364412029\\
2.89315839970231	-16.1968742369218\\
2.89630313709329	-16.1983649383234\\
2.89944787448427	-16.1998365212674\\
2.90259261187525	-16.2012889907216\\
2.90573734926624	-16.2027223515886\\
2.90888208665722	-16.2041366087055\\
2.9120268240482	-16.205531766844\\
2.91517156143918	-16.2069078307106\\
2.91831629883016	-16.2082648049467\\
2.92146103622114	-16.2096026941283\\
2.92460577361212	-16.2109215027663\\
2.9277505110031	-16.2122212353067\\
2.93089524839408	-16.2135018961303\\
2.93403998578506	-16.214763489553\\
2.93718472317604	-16.2160060198256\\
2.94032946056702	-16.2172294911342\\
2.943474197958	-16.2184339075999\\
2.94661893534898	-16.2196192732791\\
2.94976367273997	-16.2207855921633\\
2.95290841013095	-16.2219328681794\\
2.95605314752193	-16.2230611051896\\
2.95919788491291	-16.2241703069914\\
2.96234262230389	-16.2252604773177\\
2.96548735969487	-16.226331619837\\
2.96863209708585	-16.227383738153\\
2.97177683447683	-16.2284168358051\\
2.97492157186781	-16.2294309162682\\
2.97806630925879	-16.2304259829529\\
2.98121104664977	-16.2314020392052\\
2.98435578404075	-16.232359088307\\
2.98750052143174	-16.2332971334757\\
2.99064525882272	-16.2342161778646\\
2.9937899962137	-16.2351162245627\\
2.99693473360468	-16.2359972765947\\
3.00007947099566	-16.2368593369213\\
3.00322420838664	-16.2377024084389\\
3.00636894577762	-16.2385264939799\\
3.0095136831686	-16.2393315963125\\
3.01265842055958	-16.2401177181411\\
3.01580315795056	-16.2408848621058\\
3.01894789534154	-16.2416330307829\\
3.02209263273252	-16.2423622266846\\
3.0252373701235	-16.2430724522592\\
3.02838210751448	-16.2437637098912\\
3.03152684490547	-16.2444360019011\\
3.03467158229645	-16.2450893305455\\
3.03781631968743	-16.2457236980173\\
3.04096105707841	-16.2463391064454\\
3.04410579446939	-16.2469355578951\\
3.04725053186037	-16.2475130543679\\
3.05039526925135	-16.2480715978013\\
3.05354000664233	-16.2486111900694\\
3.05668474403331	-16.2491318329824\\
3.05982948142429	-16.249633528287\\
3.06297421881527	-16.2501162776659\\
3.06611895620625	-16.2505800827384\\
3.06926369359724	-16.2510249450601\\
3.07240843098822	-16.2514508661231\\
3.0755531683792	-16.2518578473556\\
3.07869790577018	-16.2522458901225\\
3.08184264316116	-16.252614995725\\
3.08498738055214	-16.2529651654007\\
3.08813211794312	-16.2532964003237\\
3.0912768553341	-16.2536087016047\\
3.09442159272508	-16.2539020702906\\
3.09756633011606	-16.2541765073649\\
3.10071106750704	-16.2544320137478\\
3.10385580489802	-16.2546685902957\\
3.107000542289	-16.2548862378017\\
3.11014527967999	-16.2550849569954\\
3.11329001707097	-16.2552647485428\\
3.11643475446195	-16.2554256130467\\
3.11957949185293	-16.2555675510462\\
3.12272422924391	-16.2556905630171\\
3.12586896663489	-16.2557946493717\\
3.12901370402587	-16.2558798104588\\
3.13215844141685	-16.2559460465639\\
3.13530317880783	-16.255993357909\\
3.13844791619881	-16.2560217446526\\
3.14159265358979	-16.2560312068899\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	13.5017510098025\\
0.0785398163397448	-0.54909470059977\\
0.15707963267949	-2.60474733544371\\
0.235619449019234	-4.06608824211455\\
0.314159265358979	-5.33702207670482\\
0.392699081698724	-6.3660019046141\\
0.471238898038469	-7.23479398272413\\
0.549778714378214	-8.01351777829183\\
0.628318530717959	-8.71401854645561\\
0.706858347057703	-9.29352522691833\\
0.785398163397448	-9.84940743998629\\
0.863937979737193	-10.3465527511516\\
0.942477796076938	-10.8112020684168\\
1.02101761241668	-11.2748794252639\\
1.09955742875643	-11.6993467203886\\
1.17809724509617	-12.0949250615396\\
1.25663706143592	-12.4886730271922\\
1.33517687777566	-12.8582934522737\\
1.41371669411541	-13.1249710361842\\
1.49225651045515	-13.4309443040495\\
1.5707963267949	-13.7727607724542\\
1.64933614313464	-14.0286868079468\\
1.72787595947439	-14.1744846298334\\
1.80641577581413	-14.4556089048851\\
1.88495559215388	-14.6770755472573\\
1.96349540849362	-14.861128679596\\
2.04203522483337	-15.1524664731924\\
2.12057504117311	-15.0923502846554\\
2.19911485751286	-15.352679078187\\
2.2776546738526	-15.6204220467455\\
2.35619449019234	-15.6367840139452\\
2.43473430653209	-15.8047191558871\\
2.51327412287183	-15.9981996846517\\
2.59181393921158	-16.018306037343\\
2.67035375555132	-16.0293857095739\\
2.74889357189107	-16.0299746076685\\
2.82743338823081	-16.1411766070481\\
2.90597320457056	-16.1523423760138\\
2.9845130209103	-16.1789569925124\\
3.06305283725005	-16.228109657473\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	26.2205660149408\\
0.0785398163397448	-0.203017976047139\\
0.15707963267949	-2.45709602736037\\
0.235619449019234	-4.00449069876926\\
0.314159265358979	-5.29430105627138\\
0.392699081698724	-6.26261729550576\\
0.471238898038469	-7.14757954029287\\
0.549778714378214	-7.91029634908045\\
0.628318530717959	-8.61204798178722\\
0.706858347057703	-9.20757674627622\\
0.785398163397448	-9.74522178718275\\
0.863937979737193	-10.2157734453046\\
0.942477796076938	-10.6638406469764\\
1.02101761241668	-11.1378433873001\\
1.09955742875643	-11.5299165583283\\
1.17809724509617	-11.9358600209978\\
1.25663706143592	-12.3121006375461\\
1.33517687777566	-12.6798850978155\\
1.41371669411541	-12.9785061356103\\
1.49225651045515	-13.2955654119591\\
1.5707963267949	-13.6215705682112\\
1.64933614313464	-13.9248824782455\\
1.72787595947439	-14.0251847428621\\
1.80641577581413	-14.2801492168342\\
1.88495559215388	-14.5017947096164\\
1.96349540849362	-14.6225712304533\\
2.04203522483337	-14.9947207313225\\
2.12057504117311	-14.9308243952531\\
2.19911485751286	-15.1561072051814\\
2.2776546738526	-15.4676330456479\\
2.35619449019234	-15.4102146668399\\
2.43473430653209	-15.6599233497415\\
2.51327412287183	-15.8010573993721\\
2.59181393921158	-15.8532995993923\\
2.67035375555132	-15.874670376181\\
2.74889357189107	-15.8683213089589\\
2.82743338823081	-15.9954460156474\\
2.90597320457056	-15.9913653763494\\
2.9845130209103	-16.0550029085743\\
3.06305283725005	-16.0254293190438\\
3.06305283725005	-16.4356326529989\\
2.9845130209103	-16.3047056336729\\
2.90597320457056	-16.3163592149745\\
2.82743338823081	-16.2893940280846\\
2.74889357189107	-16.1946935853558\\
2.67035375555132	-16.1869069275479\\
2.59181393921158	-16.1865079158117\\
2.51327412287183	-16.1999205992502\\
2.43473430653209	-15.9519697211097\\
2.35619449019234	-15.8694220209485\\
2.2776546738526	-15.775946876653\\
2.19911485751286	-15.553802816116\\
2.12057504117311	-15.2569369765281\\
2.04203522483337	-15.3131301335297\\
1.96349540849362	-15.1064235740814\\
1.88495559215388	-14.8559665212344\\
1.80641577581413	-14.6346861766335\\
1.72787595947439	-14.3263957497547\\
1.64933614313464	-14.1337467148008\\
1.5707963267949	-13.9266293458438\\
1.49225651045515	-13.568466673627\\
1.41371669411541	-13.2739481075021\\
1.33517687777566	-13.0404433027609\\
1.25663706143592	-12.6689095095746\\
1.17809724509617	-12.2569574928824\\
1.09955742875643	-11.8721477112212\\
1.02101761241668	-11.4141121645272\\
0.942477796076938	-10.9611067768245\\
0.863937979737193	-10.4793312784273\\
0.785398163397448	-9.95485796787664\\
0.706858347057703	-9.38033269050886\\
0.628318530717959	-8.81720045972223\\
0.549778714378214	-8.11798063867776\\
0.471238898038469	-7.32289302935372\\
0.392699081698724	-6.470631896814\\
0.314159265358979	-5.37995425688572\\
0.235619449019234	-4.12812573733464\\
0.15707963267949	-2.75495203349247\\
0.0785398163397448	-0.909534611531915\\
0	-313.07119549054\\
}--cycle;
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-100\\
3.14159265358979	100\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	15.695946229006\\
0.0785398163397448	-0.625222423977099\\
0.15707963267949	-2.58851151168846\\
0.235619449019234	-4.06924855158318\\
0.314159265358979	-5.317669394825\\
0.392699081698724	-6.36680227232461\\
0.471238898038469	-7.25184417676374\\
0.549778714378214	-8.02009043539453\\
0.628318530717959	-8.69645081737294\\
0.706858347057703	-9.29844454572334\\
0.785398163397448	-9.86435019162962\\
0.863937979737193	-10.3735023774503\\
0.942477796076938	-10.8557925686395\\
1.02101761241668	-11.2856298829852\\
1.09955742875643	-11.6904716351195\\
1.17809724509617	-12.0987710437825\\
1.25663706143592	-12.4647281579821\\
1.33517687777566	-12.8124561351474\\
1.41371669411541	-13.1315289053529\\
1.49225651045515	-13.4253424421569\\
1.5707963267949	-13.7244182916901\\
1.64933614313464	-13.9815424269697\\
1.72787595947439	-14.2227484718715\\
1.80641577581413	-14.4745021673824\\
1.88495559215388	-14.6571326264657\\
1.96349540849362	-14.8742411653846\\
2.04203522483337	-15.0602792712149\\
2.12057504117311	-15.2417885173726\\
2.19911485751286	-15.3799333957695\\
2.2776546738526	-15.5213672628248\\
2.35619449019234	-15.6512127189403\\
2.43473430653209	-15.7646042204678\\
2.51327412287183	-15.8811638606388\\
2.59181393921158	-15.9679630661405\\
2.67035375555132	-16.0322375345241\\
2.74889357189107	-16.1175891705023\\
2.82743338823081	-16.1645320301303\\
2.90597320457056	-16.1842281852414\\
2.9845130209103	-16.2298176524156\\
3.06305283725005	-16.2545092775837\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	20.5793714277386\\
0.0785398163397448	-0.541793605926961\\
0.15707963267949	-2.56267562193151\\
0.235619449019234	-4.05374587298767\\
0.314159265358979	-5.30374944516719\\
0.392699081698724	-6.35076043552204\\
0.471238898038469	-7.23467499653638\\
0.549778714378214	-8.00011011313412\\
0.628318530717959	-8.67406195845175\\
0.706858347057703	-9.27464932043127\\
0.785398163397448	-9.83818125642847\\
0.863937979737193	-10.3470277311405\\
0.942477796076938	-10.8306548514127\\
1.02101761241668	-11.2572036337511\\
1.09955742875643	-11.6615382660799\\
1.17809724509617	-12.0701018495046\\
1.25663706143592	-12.4342866023687\\
1.33517687777566	-12.7838630829915\\
1.41371669411541	-13.0994844105255\\
1.49225651045515	-13.3929612461706\\
1.5707963267949	-13.6923806615256\\
1.64933614313464	-13.948503723402\\
1.72787595947439	-14.1897198074913\\
1.80641577581413	-14.4401464293898\\
1.88495559215388	-14.6221447409712\\
1.96349540849362	-14.8409014861001\\
2.04203522483337	-15.026703586859\\
2.12057504117311	-15.2057568546826\\
2.19911485751286	-15.342719249816\\
2.2776546738526	-15.4839666001517\\
2.35619449019234	-15.615500589989\\
2.43473430653209	-15.7281557607368\\
2.51327412287183	-15.8447804060904\\
2.59181393921158	-15.9310827807388\\
2.67035375555132	-15.9947773632317\\
2.74889357189107	-16.078817021295\\
2.82743338823081	-16.1289643049234\\
2.90597320457056	-16.1472575114807\\
2.9845130209103	-16.1925794501497\\
3.06305283725005	-16.2186122206204\\
3.06305283725005	-16.2905553058364\\
2.9845130209103	-16.2672161901813\\
2.90597320457056	-16.2213568941052\\
2.82743338823081	-16.2002460001673\\
2.74889357189107	-16.1565351674772\\
2.67035375555132	-16.0698599626323\\
2.59181393921158	-16.0050006131958\\
2.51327412287183	-15.9177003594985\\
2.43473430653209	-15.8012062730328\\
2.35619449019234	-15.6870722850932\\
2.2776546738526	-15.5589296660923\\
2.19911485751286	-15.4173076696867\\
2.12057504117311	-15.2779702730002\\
2.04203522483337	-15.0939852476523\\
1.96349540849362	-14.9077093080232\\
1.88495559215388	-14.6922620178788\\
1.80641577581413	-14.5089943341629\\
1.72787595947439	-14.2559032094658\\
1.64933614313464	-14.0147072805506\\
1.5707963267949	-13.7565745292584\\
1.49225651045515	-13.4578448078496\\
1.41371669411541	-13.1636920585115\\
1.33517687777566	-12.8411436236399\\
1.25663706143592	-12.4952767778693\\
1.17809724509617	-12.1275351788624\\
1.09955742875643	-11.7195017056553\\
1.02101761241668	-11.3141494681464\\
0.942477796076938	-10.8810032478073\\
0.863937979737193	-10.4000579654223\\
0.785398163397448	-9.89059820717461\\
0.706858347057703	-9.3223051377819\\
0.628318530717959	-8.71889753527002\\
0.549778714378214	-8.0401168247715\\
0.471238898038469	-7.26904736210725\\
0.392699081698724	-6.3828737913785\\
0.314159265358979	-5.33161168831553\\
0.235619449019234	-4.08477894902316\\
0.15707963267949	-2.61442447876086\\
0.0785398163397448	-0.709460361927049\\
0	3.49441903528479\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.42\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={{0,,1,,2,,3}},
ymin=-20,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Output 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	25.700437680713\\
0.00314473739098077	24.7519936653461\\
0.00628947478196155	22.7477786665677\\
0.00943421217294232	20.6750345225884\\
0.0125789495639231	18.8404958820485\\
0.0157236869549039	17.2667788874805\\
0.0188684243458846	15.9153602422575\\
0.0220131617368654	14.7443035560217\\
0.0251578991278462	13.7191653410136\\
0.028302636518827	12.813294434794\\
0.0314473739098077	12.0062310863922\\
0.0345921113007885	11.2821343963315\\
0.0377368486917693	10.6285678890848\\
0.0408815860827501	10.0356179550631\\
0.0440263234737308	9.49526306062127\\
0.0471710608647116	9.00092112484897\\
0.0503157982556924	8.54712156835428\\
0.0534605356466732	8.12926470700891\\
0.0566052730376539	7.74344283813311\\
0.0597500104286347	7.38630538358723\\
0.0628947478196155	7.05495587881201\\
0.0660394852105963	6.74687226688018\\
0.069184222601577	6.4598444558797\\
0.0723289599925578	6.19192481630767\\
0.0754736973835386	5.94138848948034\\
0.0786184347745194	5.70670121737879\\
0.0817631721655001	5.48649300084014\\
0.0849079095564809	5.27953632137869\\
0.0880526469474617	5.084727972676\\
0.0911973843384424	4.90107377536876\\
0.0943421217294232	4.7276756169613\\
0.097486859120404	4.56372038406852\\
0.100631596511385	4.40847044843374\\
0.103776333902366	4.26125543956548\\
0.106921071293346	4.12146509135729\\
0.110065808684327	3.98854299200806\\
0.113210546075308	3.86198109908806\\
0.116355283466289	3.74131490701076\\
0.119500020857269	3.62611917417733\\
0.12264475824825	3.51600413293173\\
0.125789495639231	3.41061211815041\\
0.128934233030212	3.30961456050788\\
0.132078970421193	3.21270929875141\\
0.135223707812173	3.11961817209668\\
0.138368445203154	3.03008485943917\\
0.141513182594135	2.94387293670593\\
0.144657919985116	2.86076412753915\\
0.147802657376096	2.78055672575247\\
0.150947394767077	2.70306417074936\\
0.154092132158058	2.62811375943105\\
0.157236869549039	2.55554548012082\\
0.160381606940019	2.48521095575032\\
0.163526344331	2.41697248503797\\
0.166671081721981	2.35070217167681\\
0.169815819112962	2.28628113267009\\
0.172960556503943	2.2235987779318\\
0.176105293894923	2.16255215412834\\
0.179250031285904	2.10304534649175\\
0.182394768676885	2.04498893299997\\
0.185539506067866	1.98829948590779\\
0.188684243458846	1.93289911613182\\
0.191828980849827	1.87871505645491\\
0.194973718240808	1.82567927992555\\
0.198118455631789	1.7737281501927\\
0.20126319302277	1.72280210084259\\
0.20440793041375	1.67284534109414\\
0.207552667804731	1.6238055854695\\
0.210697405195712	1.57563380528893\\
0.213842142586693	1.52828400004696\\
0.216986879977673	1.4817129869138\\
0.220131617368654	1.43588020677325\\
0.223276354759635	1.39074754535911\\
0.226421092150616	1.34627916818711\\
0.229565829541596	1.30244136810126\\
0.232710566932577	1.25920242436309\\
0.235855304323558	1.21653247231106\\
0.239000041714539	1.17440338270635\\
0.24214477910552	1.13278864996173\\
0.2452895164965	1.09166328852273\\
0.248434253887481	1.05100373673574\\
0.251578991278462	1.01078776759731\\
0.254723728669443	0.970994405832108\\
0.257868466060423	0.931603850795756\\
0.261013203451404	0.892597404742894\\
0.264157940842385	0.853957406040251\\
0.267302678233366	0.815667166941113\\
0.270447415624347	0.777710915570035\\
0.273592153015327	0.740073741796568\\
0.276736890406308	0.702741546703922\\
0.279881627797289	0.665700995382861\\
0.28302636518827	0.628939472803704\\
0.28617110257925	0.592445042539605\\
0.289315839970231	0.556206408132824\\
0.292460577361212	0.520212876912653\\
0.295605314752193	0.484454326088999\\
0.298750052143174	0.448921170959829\\
0.301894789534154	0.413604335083355\\
0.305039526925135	0.378495222277744\\
0.308184264316116	0.343585690321703\\
0.311329001707097	0.308868026239256\\
0.314473739098077	0.27433492306081\\
0.317618476489058	0.239979457961125\\
0.320763213880039	0.205795071681946\\
0.32390795127102	0.171775549154346\\
0.327052688662	0.137915001241897\\
0.330197426052981	0.104207847531766\\
0.333342163443962	0.0706488001060554\\
0.336486900834943	0.037232848230717\\
0.339631638225924	0.00395524390384867\\
0.342776375616904	-0.0291885117906963\\
0.345921113007885	-0.0622026815745344\\
0.349065850398866	-0.0950913041575528\\
0.352210587789847	-0.127858205755627\\
0.355355325180827	-0.160507010983801\\
0.358500062571808	-0.193041153162426\\
0.361644799962789	-0.225463884071498\\
0.36478953735377	-0.257778283185826\\
0.367934274744751	-0.289987266421601\\
0.371079012135731	-0.322093594422891\\
0.374223749526712	-0.35409988041472\\
0.377368486917693	-0.38600859764757\\
0.380513224308674	-0.41782208645668\\
0.383657961699654	-0.44954256095789\\
0.386802699090635	-0.481172115400485\\
0.389947436481616	-0.512712730196131\\
0.393092173872597	-0.544166277641868\\
0.396236911263578	-0.575534527353948\\
0.399381648654558	-0.606819151428321\\
0.402526386045539	-0.638021729342608\\
0.40567112343652	-0.669143752613444\\
0.408815860827501	-0.700186629222288\\
0.411960598218481	-0.731151687822056\\
0.415105335609462	-0.762040181736078\\
0.418250073000443	-0.792853292760323\\
0.421394810391424	-0.823592134779179\\
0.424539547782404	-0.85425775720439\\
0.427684285173385	-0.884851148246346\\
0.430829022564366	-0.915373238026256\\
0.433973759955347	-0.945824901537349\\
0.437118497346328	-0.976206961462792\\
0.440263234737308	-1.00652019085746\\
0.443407972128289	-1.03676531570048\\
0.44655270951927	-1.06694301732498\\
0.449697446910251	-1.09705393473112\\
0.452842184301231	-1.12709866678819\\
0.455986921692212	-1.15707777433125\\
0.459131659083193	-1.18699178215745\\
0.462276396474174	-1.21684118092702\\
0.465421133865155	-1.24662642897337\\
0.468565871256135	-1.27634795402696\\
0.471710608647116	-1.30600615485681\\
0.474855346038097	-1.33560140283392\\
0.478000083429078	-1.36513404342\\
0.481144820820058	-1.39460439758541\\
0.484289558211039	-1.42401276315937\\
0.48743429560202	-1.45335941611588\\
0.490579032993001	-1.48264461179826\\
0.493723770383981	-1.51186858608524\\
0.496868507774962	-1.54103155650132\\
0.500013245165943	-1.5701337232741\\
0.503157982556924	-1.59917527034088\\
0.506302719947905	-1.62815636630712\\
0.509447457338885	-1.65707716535878\\
0.512592194729866	-1.68593780813082\\
0.515736932120847	-1.71473842253389\\
0.518881669511828	-1.74347912454098\\
0.522026406902809	-1.77216001893616\\
0.525171144293789	-1.80078120002683\\
0.52831588168477	-1.82934275232144\\
0.531460619075751	-1.8578447511741\\
0.534605356466732	-1.88628726339758\\
0.537750093857712	-1.91467034784633\\
0.540894831248693	-1.94299405597068\\
0.544039568639674	-1.97125843234365\\
0.547184306030655	-1.9994635151616\\
0.550329043421635	-2.0276093367199\\
0.553473780812616	-2.05569592386481\\
0.556618518203597	-2.08372329842253\\
0.559763255594578	-2.11169147760665\\
0.562907992985559	-2.13960047440477\\
0.566052730376539	-2.16745029794543\\
0.56919746776752	-2.19524095384611\\
0.572342205158501	-2.22297244454325\\
0.575486942549482	-2.25064476960505\\
0.578631679940462	-2.27825792602786\\
0.581776417331443	-2.30581190851694\\
0.584921154722424	-2.33330670975221\\
0.588065892113405	-2.3607423206398\\
0.591210629504386	-2.38811873054995\\
0.594355366895366	-2.41543592754191\\
0.597500104286347	-2.4426938985765\\
0.600644841677328	-2.46989262971679\\
0.603789579068309	-2.49703210631748\\
0.606934316459289	-2.52411231320364\\
0.61007905385027	-2.551133234839\\
0.613223791241251	-2.5780948554846\\
0.616368528632232	-2.60499715934802\\
0.619513266023212	-2.63184013072374\\
0.622658003414193	-2.658623754125\\
0.625802740805174	-2.68534801440755\\
0.628947478196155	-2.71201289688568\\
0.632092215587136	-2.73861838744093\\
0.635236952978116	-2.76516447262378\\
0.638381690369097	-2.79165113974859\\
0.641526427760078	-2.8180783769823\\
0.644671165151059	-2.84444617342698\\
0.647815902542039	-2.87075451919662\\
0.65096063993302	-2.89700340548847\\
0.654105377324001	-2.92319282464909\\
0.657250114714982	-2.94932277023543\\
0.660394852105963	-2.97539323707129\\
0.663539589496943	-3.00140422129902\\
0.666684326887924	-3.02735572042723\\
0.669829064278905	-3.05324773337423\\
0.672973801669886	-3.0790802605076\\
0.676118539060866	-3.10485330368026\\
0.679263276451847	-3.13056686626278\\
0.682408013842828	-3.15622095317259\\
0.685552751233809	-3.18181557089994\\
0.68869748862479	-3.2073507275309\\
0.69184222601577	-3.23282643276745\\
0.694986963406751	-3.25824269794502\\
0.698131700797732	-3.28359953604736\\
0.701276438188713	-3.30889696171906\\
0.704421175579693	-3.33413499127575\\
0.707565912970674	-3.35931364271214\\
0.710710650361655	-3.38443293570806\\
0.713855387752636	-3.40949289163253\\
0.717000125143616	-3.43449353354597\\
0.720144862534597	-3.45943488620075\\
0.723289599925578	-3.48431697604008\\
0.726434337316559	-3.50913983119537\\
0.72957907470754	-3.53390348148215\\
0.73272381209852	-3.55860795839459\\
0.735868549489501	-3.58325329509887\\
0.739013286880482	-3.60783952642512\\
0.742158024271463	-3.63236668885851\\
0.745302761662443	-3.65683482052902\\
0.748447499053424	-3.68124396120043\\
0.751592236444405	-3.70559415225824\\
0.754736973835386	-3.72988543669681\\
0.757881711226367	-3.75411785910565\\
0.761026448617347	-3.77829146565498\\
0.764171186008328	-3.80240630408059\\
0.767315923399309	-3.82646242366805\\
0.77046066079029	-3.8504598752363\\
0.77360539818127	-3.87439871112073\\
0.776750135572251	-3.89827898515573\\
0.779894872963232	-3.92210075265674\\
0.783039610354213	-3.94586407040194\\
0.786184347745193	-3.96956899661347\\
0.789329085136174	-3.99321559093838\\
0.792473822527155	-4.01680391442916\\
0.795618559918136	-4.04033402952411\\
0.798763297309117	-4.06380600002727\\
0.801908034700097	-4.08721989108836\\
0.805052772091078	-4.11057576918228\\
0.808197509482059	-4.1338737020886\\
0.81134224687304	-4.15711375887081\\
0.81448698426402	-4.18029600985553\\
0.817631721655001	-4.2034205266115\\
0.820776459045982	-4.2264873819286\\
0.823921196436963	-4.24949664979675\\
0.827065933827944	-4.27244840538478\\
0.830210671218924	-4.29534272501923\\
0.833355408609905	-4.31817968616327\\
0.836500146000886	-4.34095936739547\\
0.839644883391867	-4.36368184838871\\
0.842789620782847	-4.38634720988905\\
0.845934358173828	-4.40895553369471\\
0.849079095564809	-4.43150690263511\\
0.85222383295579	-4.45400140054993\\
0.855368570346771	-4.4764391122683\\
0.858513307737751	-4.49882012358812\\
0.861658045128732	-4.52114452125539\\
0.864802782519713	-4.54341239294379\\
0.867947519910694	-4.56562382723427\\
0.871092257301674	-4.58777891359481\\
0.874236994692655	-4.60987774236036\\
0.877381732083636	-4.63192040471291\\
0.880526469474617	-4.65390699266165\\
0.883671206865597	-4.67583759902342\\
0.886815944256578	-4.69771231740318\\
0.889960681647559	-4.71953124217481\\
0.89310541903854	-4.74129446846192\\
0.896250156429521	-4.76300209211902\\
0.899394893820501	-4.78465420971268\\
0.902539631211482	-4.80625091850308\\
0.905684368602463	-4.82779231642559\\
0.908829105993444	-4.84927850207263\\
0.911973843384424	-4.87070957467577\\
0.915118580775405	-4.89208563408786\\
0.918263318166386	-4.91340678076558\\
0.921408055557367	-4.93467311575203\\
0.924552792948348	-4.95588474065965\\
0.927697530339328	-4.97704175765322\\
0.930842267730309	-4.99814426943321\\
0.93398700512129	-5.0191923792192\\
0.937131742512271	-5.04018619073364\\
0.940276479903251	-5.06112580818575\\
0.943421217294232	-5.08201133625565\\
0.946565954685213	-5.10284288007867\\
0.949710692076194	-5.12362054522997\\
0.952855429467174	-5.14434443770926\\
0.956000166858155	-5.16501466392579\\
0.959144904249136	-5.18563133068357\\
0.962289641640117	-5.20619454516675\\
0.965434379031098	-5.22670441492525\\
0.968579116422078	-5.24716104786063\\
0.971723853813059	-5.26756455221205\\
0.97486859120404	-5.28791503654263\\
0.978013328595021	-5.3082126097258\\
0.981158065986001	-5.32845738093206\\
0.984302803376982	-5.3486494596158\\
0.987447540767963	-5.36878895550242\\
0.990592278158944	-5.38887597857557\\
0.993737015549925	-5.4089106390647\\
0.996881752940905	-5.42889304743267\\
1.00002649033189	-5.44882331436372\\
1.00317122772287	-5.46870155075151\\
1.00631596511385	-5.4885278676874\\
1.00946070250483	-5.50830237644896\\
1.01260543989581	-5.52802518848861\\
1.01575017728679	-5.5476964154225\\
1.01889491467777	-5.56731616901957\\
1.02203965206875	-5.58688456119078\\
1.02518438945973	-5.60640170397853\\
1.02832912685071	-5.62586770954629\\
1.03147386424169	-5.64528269016837\\
1.03461860163267	-5.66464675821992\\
1.03776333902366	-5.68396002616708\\
1.04090807641464	-5.70322260655729\\
1.04405281380562	-5.72243461200981\\
1.0471975511966	-5.74159615520638\\
1.05034228858758	-5.7607073488821\\
1.05348702597856	-5.77976830581641\\
1.05663176336954	-5.79877913882431\\
1.05977650076052	-5.81773996074766\\
1.0629212381515	-5.83665088444673\\
1.06606597554248	-5.85551202279185\\
1.06921071293346	-5.87432348865526\\
1.07235545032444	-5.89308539490307\\
1.07550018771542	-5.91179785438743\\
1.07864492510641	-5.93046097993879\\
1.08178966249739	-5.94907488435836\\
1.08493439988837	-5.96763968041073\\
1.08807913727935	-5.98615548081654\\
1.09122387467033	-6.00462239824545\\
1.09436861206131	-6.02304054530908\\
1.09751334945229	-6.04141003455426\\
1.10065808684327	-6.05973097845627\\
1.10380282423425	-6.07800348941232\\
1.10694756162523	-6.09622767973509\\
1.11009229901621	-6.11440366164651\\
1.11323703640719	-6.13253154727151\\
1.11638177379817	-6.15061144863207\\
1.11952651118916	-6.16864347764127\\
1.12267124858014	-6.18662774609751\\
1.12581598597112	-6.2045643656789\\
1.1289607233621	-6.22245344793768\\
1.13210546075308	-6.24029510429485\\
1.13525019814406	-6.25808944603483\\
1.13839493553504	-6.27583658430031\\
1.14153967292602	-6.29353663008719\\
1.144684410317	-6.31118969423961\\
1.14782914770798	-6.32879588744511\\
1.15097388509896	-6.34635532022994\\
1.15411862248994	-6.36386810295436\\
1.15726335988092	-6.3813343458082\\
1.16040809727191	-6.39875415880638\\
1.16355283466289	-6.41612765178467\\
1.16669757205387	-6.43345493439539\\
1.16984230944485	-6.45073611610339\\
1.17298704683583	-6.46797130618196\\
1.17613178422681	-6.48516061370896\\
1.17927652161779	-6.50230414756298\\
1.18242125900877	-6.51940201641961\\
1.18556599639975	-6.53645432874777\\
1.18871073379073	-6.55346119280624\\
1.19185547118171	-6.5704227166401\\
1.19500020857269	-6.58733900807744\\
1.19814494596367	-6.604210174726\\
1.20128968335466	-6.62103632397003\\
1.20443442074564	-6.63781756296712\\
1.20757915813662	-6.65455399864515\\
1.2107238955276	-6.67124573769939\\
1.21386863291858	-6.68789288658955\\
1.21701337030956	-6.70449555153702\\
1.22015810770054	-6.7210538385221\\
1.22330284509152	-6.73756785328138\\
1.2264475824825	-6.75403770130512\\
1.22959231987348	-6.77046348783478\\
1.23273705726446	-6.78684531786053\\
1.23588179465544	-6.80318329611894\\
1.23902653204642	-6.8194775270906\\
1.24217126943741	-6.83572811499795\\
1.24531600682839	-6.85193516380308\\
1.24846074421937	-6.86809877720562\\
1.25160548161035	-6.88421905864071\\
1.25475021900133	-6.90029611127699\\
1.25789495639231	-6.91633003801474\\
1.26103969378329	-6.93232094148396\\
1.26418443117427	-6.94826892404259\\
1.26732916856525	-6.96417408777476\\
1.27047390595623	-6.98003653448914\\
1.27361864334721	-6.99585636571727\\
1.27676338073819	-7.01163368271198\\
1.27990811812918	-7.0273685864459\\
1.28305285552016	-7.04306117760996\\
1.28619759291114	-7.05871155661202\\
1.28934233030212	-7.07431982357544\\
1.2924870676931	-7.08988607833779\\
1.29563180508408	-7.1054104204496\\
1.29877654247506	-7.12089294917313\\
1.30192127986604	-7.13633376348118\\
1.30506601725702	-7.15173296205599\\
1.308210754648	-7.16709064328812\\
1.31135549203898	-7.18240690527545\\
1.31450022942996	-7.19768184582218\\
1.31764496682094	-7.21291556243788\\
1.32078970421193	-7.22810815233654\\
1.32393444160291	-7.24325971243576\\
1.32707917899389	-7.25837033935592\\
1.33022391638487	-7.27344012941932\\
1.33336865377585	-7.28846917864952\\
1.33651339116683	-7.30345758277058\\
1.33965812855781	-7.3184054372064\\
1.34280286594879	-7.33331283708008\\
1.34594760333977	-7.3481798772133\\
1.34909234073075	-7.36300665212581\\
1.35223707812173	-7.37779325603483\\
1.35538181551271	-7.39253978285458\\
1.35852655290369	-7.40724632619584\\
1.36167129029468	-7.42191297936547\\
1.36481602768566	-7.43653983536604\\
1.36796076507664	-7.45112698689545\\
1.37110550246762	-7.4656745263466\\
1.3742502398586	-7.48018254580707\\
1.37739497724958	-7.49465113705882\\
1.38053971464056	-7.50908039157798\\
1.38368445203154	-7.52347040053461\\
1.38682918942252	-7.53782125479248\\
1.3899739268135	-7.55213304490892\\
1.39311866420448	-7.56640586113468\\
1.39626340159546	-7.5806397934138\\
1.39940813898644	-7.59483493138353\\
1.40255287637743	-7.60899136437424\\
1.40569761376841	-7.62310918140941\\
1.40884235115939	-7.63718847120558\\
1.41198708855037	-7.65122932217234\\
1.41513182594135	-7.66523182241242\\
1.41827656333233	-7.67919605972167\\
1.42142130072331	-7.69312212158914\\
1.42456603811429	-7.70701009519721\\
1.42771077550527	-7.72086006742166\\
1.43085551289625	-7.7346721248318\\
1.43400025028723	-7.74844635369068\\
1.43714498767821	-7.76218283995517\\
1.44028972506919	-7.77588166927621\\
1.44343446246018	-7.78954292699901\\
1.44657919985116	-7.80316669816325\\
1.44972393724214	-7.81675306750335\\
1.45286867463312	-7.83030211944872\\
1.4560134120241	-7.84381393812404\\
1.45915814941508	-7.85728860734954\\
1.46230288680606	-7.87072621064133\\
1.46544762419704	-7.88412683121171\\
1.46859236158802	-7.89749055196953\\
1.471737098979	-7.91081745552051\\
1.47488183636998	-7.92410762416764\\
1.47802657376096	-7.93736113991158\\
1.48117131115194	-7.95057808445099\\
1.48431604854293	-7.96375853918303\\
1.48746078593391	-7.97690258520372\\
1.49060552332489	-7.9900103033084\\
1.49375026071587	-8.00308177399219\\
1.49689499810685	-8.01611707745044\\
1.50003973549783	-8.02911629357921\\
1.50318447288881	-8.04207950197575\\
1.50632921027979	-8.05500678193902\\
1.50947394767077	-8.06789821247016\\
1.51261868506175	-8.08075387227305\\
1.51576342245273	-8.09357383975481\\
1.51890815984371	-8.10635819302637\\
1.52205289723469	-8.119107009903\\
1.52519763462568	-8.13182036790485\\
1.52834237201666	-8.14449834425758\\
1.53148710940764	-8.1571410158929\\
1.53463184679862	-8.16974845944913\\
1.5377765841896	-8.18232075127185\\
1.54092132158058	-8.19485796741449\\
1.54406605897156	-8.20736018363892\\
1.54721079636254	-8.2198274754161\\
1.55035553375352	-8.23225991792669\\
1.5535002711445	-8.2446575860617\\
1.55664500853548	-8.25702055442312\\
1.55978974592646	-8.26934889732456\\
1.56293448331744	-8.28164268879197\\
1.56607922070843	-8.29390200256423\\
1.56922395809941	-8.30612691209384\\
1.57236869549039	-8.31831749054763\\
1.57551343288137	-8.33047381080742\\
1.57865817027235	-8.3425959454707\\
1.58180290766333	-8.35468396685134\\
1.58494764505431	-8.36673794698028\\
1.58809238244529	-8.37875795760625\\
1.59123711983627	-8.39074407019647\\
1.59438185722725	-8.40269635593734\\
1.59752659461823	-8.41461488573524\\
1.60067133200921	-8.42649973021716\\
1.60381606940019	-8.43835095973149\\
1.60696080679118	-8.45016864434872\\
1.61010554418216	-8.46195285386221\\
1.61325028157314	-8.47370365778893\\
1.61639501896412	-8.48542112537015\\
1.6195397563551	-8.49710532557225\\
1.62268449374608	-8.50875632708748\\
1.62582923113706	-8.52037419833465\\
1.62897396852804	-8.53195900745996\\
1.63211870591902	-8.54351082233771\\
1.63526344331	-8.55502971057111\\
1.63840818070098	-8.566515739493\\
1.64155291809196	-8.57796897616668\\
1.64469765548294	-8.58938948738663\\
1.64784239287393	-8.60077733967931\\
1.65098713026491	-8.61213259930394\\
1.65413186765589	-8.62345533225329\\
1.65727660504687	-8.63474560425442\\
1.66042134243785	-8.64600348076953\\
1.66356607982883	-8.65722902699669\\
1.66671081721981	-8.66842230787065\\
1.66985555461079	-8.67958338806364\\
1.67300029200177	-8.69071233198616\\
1.67614502939275	-8.70180920378775\\
1.67928976678373	-8.7128740673578\\
1.68243450417471	-8.72390698632634\\
1.68557924156569	-8.73490802406488\\
1.68872397895668	-8.74587724368712\\
1.69186871634766	-8.75681470804984\\
1.69501345373864	-8.76772047975363\\
1.69815819112962	-8.77859462114373\\
1.7013029285206	-8.78943719431084\\
1.70444766591158	-8.80024826109186\\
1.70759240330256	-8.81102788307076\\
1.71073714069354	-8.82177612157938\\
1.71388187808452	-8.83249303769816\\
1.7170266154755	-8.84317869225703\\
1.72017135286648	-8.85383314583617\\
1.72331609025746	-8.86445645876681\\
1.72646082764844	-8.87504869113205\\
1.72960556503943	-8.88560990276766\\
1.73275030243041	-8.89614015326288\\
1.73589503982139	-8.90663950196123\\
1.73903977721237	-8.91710800796129\\
1.74218451460335	-8.92754573011754\\
1.74532925199433	-8.93795272704113\\
1.74847398938531	-8.94832905710071\\
1.75161872677629	-8.9586747784232\\
1.75476346416727	-8.96898994889461\\
1.75790820155825	-8.97927462616083\\
1.76105293894923	-8.98952886762847\\
1.76419767634021	-8.99975273046558\\
1.76734241373119	-9.00994627160254\\
1.77048715112218	-9.02010954773277\\
1.77363188851316	-9.0302426153136\\
1.77677662590414	-9.04034553056701\\
1.77992136329512	-9.05041834948045\\
1.7830661006861	-9.06046112780766\\
1.78621083807708	-9.07047392106938\\
1.78935557546806	-9.08045678455425\\
1.79250031285904	-9.09040977331951\\
1.79564505025002	-9.10033294219183\\
1.798789787641	-9.11022634576809\\
1.80193452503198	-9.12009003841617\\
1.80507926242296	-9.12992407427574\\
1.80822399981394	-9.13972850725902\\
1.81136873720493	-9.14950339105157\\
1.81451347459591	-9.15924877911311\\
1.81765821198689	-9.16896472467823\\
1.82080294937787	-9.17865128075723\\
1.82394768676885	-9.18830850013684\\
1.82709242415983	-9.19793643538107\\
1.83023716155081	-9.20753513883188\\
1.83338189894179	-9.21710466261006\\
1.83652663633277	-9.2266450586159\\
1.83967137372375	-9.23615637853004\\
1.84281611111473	-9.24563867381418\\
1.84596084850571	-9.25509199571187\\
1.8491055858967	-9.26451639524926\\
1.85225032328768	-9.27391192323587\\
1.85539506067866	-9.28327863026534\\
1.85853979806964	-9.29261656671619\\
1.86168453546062	-9.30192578275257\\
1.8648292728516	-9.31120632832504\\
1.86797401024258	-9.32045825317126\\
1.87111874763356	-9.3296816068168\\
1.87426348502454	-9.33887643857585\\
1.87740822241552	-9.34804279755199\\
1.8805529598065	-9.3571807326389\\
1.88369769719748	-9.36629029252112\\
1.88684243458846	-9.3753715256748\\
1.88998717197945	-9.38442448036841\\
1.89313190937043	-9.39344920466348\\
1.89627664676141	-9.40244574641536\\
1.89942138415239	-9.4114141532739\\
1.90256612154337	-9.4203544726842\\
1.90571085893435	-9.42926675188737\\
1.90885559632533	-9.43815103792118\\
1.91200033371631	-9.44700737762085\\
1.91514507110729	-9.45583581761971\\
1.91828980849827	-9.46463640434998\\
1.92143454588925	-9.47340918404341\\
1.92457928328023	-9.48215420273206\\
1.92772402067121	-9.49087150624894\\
1.9308687580622	-9.49956114022878\\
1.93401349545318	-9.50822315010869\\
1.93715823284416	-9.5168575811289\\
1.94030297023514	-9.52546447833341\\
1.94344770762612	-9.53404388657072\\
1.9465924450171	-9.54259585049454\\
1.94973718240808	-9.55112041456444\\
1.95288191979906	-9.55961762304655\\
1.95602665719004	-9.56808752001427\\
1.95917139458102	-9.57653014934894\\
1.962316131972	-9.58494555474051\\
1.96546086936298	-9.59333377968826\\
1.96860560675396	-9.60169486750143\\
1.97175034414495	-9.61002886129989\\
1.97489508153593	-9.61833580401488\\
1.97803981892691	-9.62661573838962\\
1.98118455631789	-9.63486870697997\\
1.98432929370887	-9.64309475215514\\
1.98747403109985	-9.65129391609833\\
1.99061876849083	-9.65946624080738\\
1.99376350588181	-9.66761176809544\\
1.99690824327279	-9.67573053959161\\
2.00005298066377	-9.68382259674161\\
2.00319771805475	-9.69188798080843\\
2.00634245544573	-9.69992673287295\\
2.00948719283671	-9.70793889383463\\
2.0126319302277	-9.71592450441207\\
2.01577666761868	-9.72388360514378\\
2.01892140500966	-9.73181623638867\\
2.02206614240064	-9.7397224383268\\
2.02521087979162	-9.74760225095994\\
2.0283556171826	-9.75545571411224\\
2.03150035457358	-9.76328286743083\\
2.03464509196456	-9.77108375038646\\
2.03778982935554	-9.77885840227411\\
2.04093456674652	-9.78660686221363\\
2.0440793041375	-9.79432916915032\\
2.04722404152848	-9.80202536185558\\
2.05036877891946	-9.80969547892748\\
2.05351351631045	-9.81733955879145\\
2.05665825370143	-9.82495763970076\\
2.05980299109241	-9.83254975973722\\
2.06294772848339	-9.84011595681178\\
2.06609246587437	-9.84765626866506\\
2.06923720326535	-9.85517073286801\\
2.07238194065633	-9.86265938682247\\
2.07552667804731	-9.87012226776177\\
2.07867141543829	-9.87755941275132\\
2.08181615282927	-9.88497085868919\\
2.08496089022025	-9.89235664230671\\
2.08810562761123	-9.899716800169\\
2.09125036500221	-9.90705136867563\\
2.0943951023932	-9.91436038406109\\
2.09753983978418	-9.92164388239549\\
2.10068457717516	-9.92890189958499\\
2.10382931456614	-9.93613447137248\\
2.10697405195712	-9.9433416333381\\
2.1101187893481	-9.95052342089978\\
2.11326352673908	-9.95767986931385\\
2.11640826413006	-9.96481101367555\\
2.11955300152104	-9.97191688891962\\
2.12269773891202	-9.97899752982083\\
2.125842476303	-9.98605297099452\\
2.12898721369398	-9.99308324689721\\
2.13213195108496	-10.000088391827\\
2.13527668847595	-10.0070684399244\\
2.13842142586693	-10.0140234251725\\
2.14156616325791	-10.0209533813977\\
2.14471090064889	-10.0278583422703\\
2.14785563803987	-10.034738341305\\
2.15100037543085	-10.0415934118612\\
2.15414511282183	-10.0484235871439\\
2.15728985021281	-10.055228900204\\
2.16043458760379	-10.0620093839389\\
2.16357932499477	-10.0687650710929\\
2.16672406238575	-10.0754959942578\\
2.16986879977673	-10.0822021858735\\
2.17301353716771	-10.0888836782284\\
2.1761582745587	-10.0955405034598\\
2.17930301194968	-10.1021726935548\\
2.18244774934066	-10.1087802803503\\
2.18559248673164	-10.1153632955339\\
2.18873722412262	-10.1219217706442\\
2.1918819615136	-10.1284557370714\\
2.19502669890458	-10.1349652260577\\
2.19817143629556	-10.1414502686977\\
2.20131617368654	-10.1479108959393\\
2.20446091107752	-10.1543471385838\\
2.2076056484685	-10.1607590272863\\
2.21075038585948	-10.1671465925566\\
2.21389512325046	-10.1735098647595\\
2.21703986064145	-10.1798488741151\\
2.22018459803243	-10.1861636506994\\
2.22332933542341	-10.1924542244449\\
2.22647407281439	-10.1987206251409\\
2.22961881020537	-10.204962882434\\
2.23276354759635	-10.2111810258287\\
2.23590828498733	-10.2173750846876\\
2.23905302237831	-10.223545088232\\
2.24219775976929	-10.2296910655427\\
2.24534249716027	-10.2358130455597\\
2.24848723455125	-10.2419110570834\\
2.25163197194223	-10.2479851287746\\
2.25477670933321	-10.2540352891551\\
2.2579214467242	-10.2600615666082\\
2.26106618411518	-10.266063989379\\
2.26421092150616	-10.272042585575\\
2.26735565889714	-10.2779973831663\\
2.27050039628812	-10.2839284099865\\
2.2736451336791	-10.2898356937326\\
2.27678987107008	-10.2957192619656\\
2.27993460846106	-10.3015791421114\\
2.28307934585204	-10.3074153614604\\
2.28622408324302	-10.3132279471685\\
2.289368820634	-10.3190169262576\\
2.29251355802498	-10.3247823256155\\
2.29565829541597	-10.3305241719967\\
2.29880303280695	-10.3362424920229\\
2.30194777019793	-10.3419373121831\\
2.30509250758891	-10.3476086588343\\
2.30823724497989	-10.3532565582017\\
2.31138198237087	-10.3588810363791\\
2.31452671976185	-10.3644821193296\\
2.31767145715283	-10.3700598328857\\
2.32081619454381	-10.3756142027498\\
2.32396093193479	-10.3811452544947\\
2.32710566932577	-10.3866530135637\\
2.33025040671675	-10.3921375052715\\
2.33339514410773	-10.3975987548041\\
2.33653988149872	-10.4030367872193\\
2.3396846188897	-10.4084516274474\\
2.34282935628068	-10.4138433002913\\
2.34597409367166	-10.4192118304268\\
2.34911883106264	-10.4245572424034\\
2.35226356845362	-10.4298795606441\\
2.3554083058446	-10.4351788094463\\
2.35855304323558	-10.4404550129819\\
2.36169778062656	-10.4457081952979\\
2.36484251801754	-10.4509383803163\\
2.36798725540852	-10.4561455918351\\
2.3711319927995	-10.4613298535281\\
2.37427673019048	-10.4664911889458\\
2.37742146758147	-10.4716296215152\\
2.38056620497245	-10.4767451745407\\
2.38371094236343	-10.481837871204\\
2.38685567975441	-10.4869077345647\\
2.39000041714539	-10.4919547875608\\
2.39314515453637	-10.4969790530088\\
2.39628989192735	-10.5019805536039\\
2.39943462931833	-10.5069593119208\\
2.40257936670931	-10.5119153504139\\
2.40572410410029	-10.5168486914174\\
2.40886884149127	-10.5217593571459\\
2.41201357888225	-10.5266473696946\\
2.41515831627323	-10.5315127510398\\
2.41830305366422	-10.5363555230389\\
2.4214477910552	-10.5411757074314\\
2.42459252844618	-10.5459733258384\\
2.42773726583716	-10.5507483997635\\
2.43088200322814	-10.5555009505929\\
2.43402674061912	-10.560230999596\\
2.4371714780101	-10.5649385679254\\
2.44031621540108	-10.5696236766172\\
2.44346095279206	-10.5742863465916\\
2.44660569018304	-10.5789265986532\\
2.44975042757402	-10.583544453491\\
2.452895164965	-10.5881399316791\\
2.45603990235598	-10.5927130536768\\
2.45918463974697	-10.5972638398289\\
2.46232937713795	-10.601792310366\\
2.46547411452893	-10.6062984854051\\
2.46861885191991	-10.6107823849494\\
2.47176358931089	-10.6152440288892\\
2.47490832670187	-10.6196834370016\\
2.47805306409285	-10.6241006289513\\
2.48119780148383	-10.6284956242905\\
2.48434253887481	-10.6328684424597\\
2.48748727626579	-10.6372191027873\\
2.49063201365677	-10.6415476244905\\
2.49377675104775	-10.6458540266754\\
2.49692148843873	-10.6501383283372\\
2.50006622582972	-10.6544005483605\\
2.5032109632207	-10.6586407055197\\
2.50635570061168	-10.6628588184793\\
2.50950043800266	-10.667054905794\\
2.51264517539364	-10.671228985909\\
2.51578991278462	-10.6753810771607\\
2.5189346501756	-10.6795111977763\\
2.52207938756658	-10.6836193658745\\
2.52522412495756	-10.6877055994659\\
2.52836886234854	-10.6917699164529\\
2.53151359973952	-10.6958123346301\\
2.5346583371305	-10.6998328716847\\
2.53780307452148	-10.7038315451968\\
2.54094781191247	-10.7078083726392\\
2.54409254930345	-10.7117633713783\\
2.54723728669443	-10.7156965586741\\
2.55038202408541	-10.7196079516801\\
2.55352676147639	-10.7234975674443\\
2.55667149886737	-10.7273654229088\\
2.55981623625835	-10.7312115349103\\
2.56296097364933	-10.7350359201805\\
2.56610571104031	-10.7388385953461\\
2.56925044843129	-10.7426195769291\\
2.57239518582227	-10.7463788813473\\
2.57553992321325	-10.7501165249142\\
2.57868466060423	-10.7538325238394\\
2.58182939799521	-10.757526894229\\
2.5849741353862	-10.7611996520855\\
2.58811887277718	-10.7648508133083\\
2.59126361016816	-10.7684803936939\\
2.59440834755914	-10.7720884089361\\
2.59755308495012	-10.7756748746261\\
2.6006978223411	-10.7792398062531\\
2.60384255973208	-10.782783219204\\
2.60698729712306	-10.7863051287643\\
2.61013203451404	-10.7898055501176\\
2.61327677190502	-10.7932844983466\\
2.616421509296	-10.7967419884324\\
2.61956624668698	-10.8001780352557\\
2.62271098407797	-10.8035926535963\\
2.62585572146895	-10.8069858581337\\
2.62900045885993	-10.8103576634471\\
2.63214519625091	-10.8137080840159\\
2.63528993364189	-10.8170371342194\\
2.63843467103287	-10.8203448283378\\
2.64157940842385	-10.8236311805516\\
2.64472414581483	-10.8268962049423\\
2.64786888320581	-10.8301399154925\\
2.65101362059679	-10.8333623260861\\
2.65415835798777	-10.8365634505085\\
2.65730309537875	-10.8397433024467\\
2.66044783276973	-10.8429018954897\\
2.66359257016072	-10.8460392431285\\
2.6667373075517	-10.8491553587567\\
2.66988204494268	-10.8522502556701\\
2.67302678233366	-10.8553239470673\\
2.67617151972464	-10.8583764460499\\
2.67931625711562	-10.8614077656224\\
2.6824609945066	-10.8644179186927\\
2.68560573189758	-10.8674069180723\\
2.68875046928856	-10.8703747764762\\
2.69189520667954	-10.8733215065232\\
2.69503994407052	-10.8762471207364\\
2.6981846814615	-10.879151631543\\
2.70132941885249	-10.8820350512744\\
2.70447415624347	-10.884897392167\\
2.70761889363445	-10.8877386663617\\
2.71076363102543	-10.8905588859044\\
2.71390836841641	-10.8933580627462\\
2.71705310580739	-10.8961362087434\\
2.72019784319837	-10.898893335658\\
2.72334258058935	-10.9016294551574\\
2.72648731798033	-10.9043445788151\\
2.72963205537131	-10.9070387181102\\
2.73277679276229	-10.9097118844285\\
2.73592153015327	-10.9123640890618\\
2.73906626754425	-10.9149953432084\\
2.74221100493523	-10.9176056579733\\
2.74535574232622	-10.9201950443685\\
2.7485004797172	-10.9227635133129\\
2.75164521710818	-10.9253110756324\\
2.75478995449916	-10.9278377420605\\
2.75793469189014	-10.9303435232379\\
2.76107942928112	-10.9328284297131\\
2.7642241666721	-10.9352924719423\\
2.76736890406308	-10.9377356602897\\
2.77051364145406	-10.9401580050276\\
2.77365837884504	-10.9425595163365\\
2.77680311623602	-10.9449402043053\\
2.779947853627	-10.9473000789314\\
2.78309259101799	-10.9496391501209\\
2.78623732840897	-10.9519574276889\\
2.78938206579995	-10.9542549213591\\
2.79252680319093	-10.9565316407648\\
2.79567154058191	-10.9587875954481\\
2.79881627797289	-10.9610227948608\\
2.80196101536387	-10.9632372483641\\
2.80510575275485	-10.9654309652289\\
2.80825049014583	-10.9676039546359\\
2.81139522753681	-10.9697562256759\\
2.81453996492779	-10.9718877873494\\
2.81768470231877	-10.9739986485675\\
2.82082943970975	-10.9760888181514\\
2.82397417710074	-10.9781583048329\\
2.82711891449172	-10.9802071172543\\
2.8302636518827	-10.9822352639687\\
2.83340838927368	-10.9842427534398\\
2.83655312666466	-10.9862295940427\\
2.83969786405564	-10.9881957940632\\
2.84284260144662	-10.9901413616986\\
2.8459873388376	-10.9920663050572\\
2.84913207622858	-10.993970632159\\
2.85227681361956	-10.9958543509356\\
2.85542155101054	-10.9977174692301\\
2.85856628840152	-10.9995599947975\\
2.8617110257925	-11.0013819353046\\
2.86485576318348	-11.0031832983303\\
2.86800050057447	-11.0049640913658\\
2.87114523796545	-11.0067243218141\\
2.87428997535643	-11.008463996991\\
2.87743471274741	-11.0101831241245\\
2.88057945013839	-11.0118817103552\\
2.88372418752937	-11.0135597627364\\
2.88686892492035	-11.015217288234\\
2.89001366231133	-11.016854293727\\
2.89315839970231	-11.0184707860073\\
2.89630313709329	-11.0200667717798\\
2.89944787448427	-11.0216422576625\\
2.90259261187525	-11.0231972501867\\
2.90573734926624	-11.0247317557972\\
2.90888208665722	-11.0262457808521\\
2.9120268240482	-11.027739331623\\
2.91517156143918	-11.0292124142952\\
2.91831629883016	-11.0306650349677\\
2.92146103622114	-11.0320971996533\\
2.92460577361212	-11.0335089142787\\
2.9277505110031	-11.0349001846846\\
2.93089524839408	-11.0362710166256\\
2.93403998578506	-11.0376214157707\\
2.93718472317604	-11.038951387703\\
2.94032946056702	-11.0402609379198\\
2.943474197958	-11.0415500718329\\
2.94661893534898	-11.0428187947686\\
2.94976367273997	-11.0440671119677\\
2.95290841013095	-11.0452950285856\\
2.95605314752193	-11.0465025496924\\
2.95919788491291	-11.047689680273\\
2.96234262230389	-11.048856425227\\
2.96548735969487	-11.0500027893691\\
2.96863209708585	-11.0511287774288\\
2.97177683447683	-11.0522343940509\\
2.97492157186781	-11.053319643795\\
2.97806630925879	-11.054384531136\\
2.98121104664977	-11.0554290604642\\
2.98435578404075	-11.056453236085\\
2.98750052143174	-11.0574570622192\\
2.99064525882272	-11.0584405430032\\
2.9937899962137	-11.0594036824886\\
2.99693473360468	-11.0603464846427\\
3.00007947099566	-11.0612689533486\\
3.00322420838664	-11.0621710924047\\
3.00636894577762	-11.0630529055253\\
3.0095136831686	-11.0639143963405\\
3.01265842055958	-11.0647555683961\\
3.01580315795056	-11.0655764251539\\
3.01894789534154	-11.0663769699916\\
3.02209263273252	-11.0671572062027\\
3.0252373701235	-11.067917136997\\
3.02838210751448	-11.0686567655002\\
3.03152684490547	-11.069376094754\\
3.03467158229645	-11.0700751277165\\
3.03781631968743	-11.0707538672618\\
3.04096105707841	-11.0714123161803\\
3.04410579446939	-11.0720504771788\\
3.04725053186037	-11.0726683528801\\
3.05039526925135	-11.0732659458238\\
3.05354000664233	-11.0738432584655\\
3.05668474403331	-11.0744002931773\\
3.05982948142429	-11.074937052248\\
3.06297421881527	-11.0754535378826\\
3.06611895620625	-11.0759497522027\\
3.06926369359724	-11.0764256972467\\
3.07240843098822	-11.0768813749692\\
3.0755531683792	-11.0773167872416\\
3.07869790577018	-11.077731935852\\
3.08184264316116	-11.0781268225051\\
3.08498738055214	-11.0785014488223\\
3.08813211794312	-11.0788558163416\\
3.0912768553341	-11.0791899265179\\
3.09442159272508	-11.0795037807228\\
3.09756633011606	-11.0797973802446\\
3.10071106750704	-11.0800707262886\\
3.10385580489802	-11.0803238199765\\
3.107000542289	-11.0805566623473\\
3.11014527967999	-11.0807692543566\\
3.11329001707097	-11.0809615968769\\
3.11643475446195	-11.0811336906975\\
3.11957949185293	-11.0812855365247\\
3.12272422924391	-11.0814171349816\\
3.12586896663489	-11.0815284866081\\
3.12901370402587	-11.0816195918614\\
3.13215844141685	-11.0816904511151\\
3.13530317880783	-11.0817410646601\\
3.13844791619881	-11.081771432704\\
3.14159265358979	-11.0817815553714\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	26.0120807813904\\
0.0785398163397448	5.49482459997642\\
0.15707963267949	2.62371470245295\\
0.235619449019234	1.2158384935323\\
0.314159265358979	0.303437252065949\\
0.392699081698724	-0.604342602016117\\
0.471238898038469	-1.29779234501649\\
0.549778714378214	-2.04476059365904\\
0.628318530717959	-2.69032549287686\\
0.706858347057703	-3.31895058795825\\
0.785398163397448	-3.98234094562139\\
0.863937979737193	-4.47882703986196\\
0.942477796076938	-5.05670356988738\\
1.02101761241668	-5.62794505269807\\
1.09955742875643	-6.07159568090166\\
1.17809724509617	-6.47031737186922\\
1.25663706143592	-6.92890171848042\\
1.33517687777566	-7.28048416145308\\
1.41371669411541	-7.64332742196232\\
1.49225651045515	-7.97079168763295\\
1.5707963267949	-8.34427438990369\\
1.64933614313464	-8.59947095189607\\
1.72787595947439	-8.84564388304662\\
1.80641577581413	-9.13368980567489\\
1.88495559215388	-9.39415304845955\\
1.96349540849362	-9.60497460644857\\
2.04203522483337	-9.80659256995247\\
2.12057504117311	-9.97020025822767\\
2.19911485751286	-10.1679057568222\\
2.2776546738526	-10.3482701587954\\
2.35619449019234	-10.4438731788332\\
2.43473430653209	-10.6088404783854\\
2.51327412287183	-10.6167052805497\\
2.59181393921158	-10.8224686656271\\
2.67035375555132	-10.8821808242038\\
2.74889357189107	-10.9569572709354\\
2.82743338823081	-10.9499885024476\\
2.90597320457056	-11.0721020959045\\
2.9845130209103	-11.056191130812\\
3.06305283725005	-11.0456509847267\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	40.0549104072365\\
0.0785398163397448	6.03335787672601\\
0.15707963267949	2.78880712804939\\
0.235619449019234	1.33072096161985\\
0.314159265358979	0.427316917285586\\
0.392699081698724	-0.505325302546143\\
0.471238898038469	-1.22862758492804\\
0.549778714378214	-1.95098424305589\\
0.628318530717959	-2.64965468786842\\
0.706858347057703	-3.24022605199911\\
0.785398163397448	-3.92382468066185\\
0.863937979737193	-4.40457722618079\\
0.942477796076938	-4.94933921031534\\
1.02101761241668	-5.52757255921177\\
1.09955742875643	-5.98276549859765\\
1.17809724509617	-6.36969866094523\\
1.25663706143592	-6.86560124325819\\
1.33517687777566	-7.18024643442819\\
1.41371669411541	-7.55812661675747\\
1.49225651045515	-7.86003346273248\\
1.5707963267949	-8.24524930166003\\
1.64933614313464	-8.50934836290604\\
1.72787595947439	-8.75780763673147\\
1.80641577581413	-9.00084878054328\\
1.88495559215388	-9.27755231728788\\
1.96349540849362	-9.4893467690129\\
2.04203522483337	-9.70123228399852\\
2.12057504117311	-9.8415762660924\\
2.19911485751286	-10.0634458422936\\
2.2776546738526	-10.1839073422414\\
2.35619449019234	-10.3134645827101\\
2.43473430653209	-10.4956431457848\\
2.51327412287183	-10.5140928447352\\
2.59181393921158	-10.6794409207074\\
2.67035375555132	-10.7990322810411\\
2.74889357189107	-10.8714306944298\\
2.82743338823081	-10.8625127891957\\
2.90597320457056	-10.9618710242047\\
2.9845130209103	-10.9792663869867\\
3.06305283725005	-10.9080999135353\\
3.06305283725005	-11.1854154340241\\
2.9845130209103	-11.133803234344\\
2.90597320457056	-11.183750091608\\
2.82743338823081	-11.0383541549922\\
2.74889357189107	-11.0433343761361\\
2.67035375555132	-10.9661330337766\\
2.59181393921158	-10.9678910897456\\
2.51327412287183	-10.720544454956\\
2.43473430653209	-10.7235325365436\\
2.35619449019234	-10.5762695920218\\
2.2776546738526	-10.5158032960642\\
2.19911485751286	-10.2736372553217\\
2.12057504117311	-10.1007576299639\\
2.04203522483337	-9.91324659069564\\
1.96349540849362	-9.72216248952907\\
1.88495559215388	-9.51234036871982\\
1.80641577581413	-9.26859408257743\\
1.72787595947439	-8.93437745727008\\
1.64933614313464	-8.6905384426502\\
1.5707963267949	-8.44444146387688\\
1.49225651045515	-8.08298050926003\\
1.41371669411541	-7.72937225683892\\
1.33517687777566	-7.38189218004732\\
1.25663706143592	-6.99266689961448\\
1.17809724509617	-6.57211533979734\\
1.09955742875643	-6.16134372023957\\
1.02101761241668	-5.72949100516505\\
0.942477796076938	-5.16541166346933\\
0.863937979737193	-4.55371704160222\\
0.785398163397448	-4.04125410616476\\
0.706858347057703	-3.39839517467675\\
0.628318530717959	-2.7311876310907\\
0.549778714378214	-2.13956045162691\\
0.471238898038469	-1.3675122800456\\
0.392699081698724	-0.704501706540254\\
0.314159265358979	0.177765199402559\\
0.235619449019234	1.09941616218181\\
0.15707963267949	2.45542347268791\\
0.0785398163397448	4.92068177215807\\
0	-313.07119549054\\
}--cycle;
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-100\\
3.14159265358979	100\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	26.2209481656952\\
0.0785398163397448	5.72301109290735\\
0.15707963267949	2.5523909603644\\
0.235619449019234	1.22492166080096\\
0.314159265358979	0.273980498310814\\
0.392699081698724	-0.550530260580657\\
0.471238898038469	-1.29977379202245\\
0.549778714378214	-2.02198435764567\\
0.628318530717959	-2.70947132033872\\
0.706858347057703	-3.35399340204878\\
0.785398163397448	-3.96940043856077\\
0.863937979737193	-4.53707514908645\\
0.942477796076938	-5.07565128495272\\
1.02101761241668	-5.57874282958712\\
1.09955742875643	-6.06762933166045\\
1.17809724509617	-6.49117852164794\\
1.25663706143592	-6.91033058585294\\
1.33517687777566	-7.29385672502902\\
1.41371669411541	-7.66112502137551\\
1.49225651045515	-7.99377423036159\\
1.5707963267949	-8.31066962852591\\
1.64933614313464	-8.60929277045265\\
1.72787595947439	-8.87330716552051\\
1.80641577581413	-9.13435348981948\\
1.88495559215388	-9.36413523754741\\
1.96349540849362	-9.58884256005458\\
2.04203522483337	-9.78277119472602\\
2.12057504117311	-9.97589899932807\\
2.19911485751286	-10.1425610772461\\
2.2776546738526	-10.3047628453177\\
2.35619449019234	-10.4383340833127\\
2.43473430653209	-10.567094582444\\
2.51327412287183	-10.672449963194\\
2.59181393921158	-10.7703757161726\\
2.67035375555132	-10.86504567929\\
2.74889357189107	-10.9335186130041\\
2.82743338823081	-10.9865133898888\\
2.90597320457056	-11.0241198471631\\
2.9845130209103	-11.067691144345\\
3.06305283725005	-11.066551836028\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	33.5098893318166\\
0.0785398163397448	5.83850814477769\\
0.15707963267949	2.59290505189756\\
0.235619449019234	1.24966877098441\\
0.314159265358979	0.293709639817163\\
0.392699081698724	-0.531925977719395\\
0.471238898038469	-1.28238554153135\\
0.549778714378214	-2.00420880463551\\
0.628318530717959	-2.69256756607725\\
0.706858347057703	-3.33672510295003\\
0.785398163397448	-3.95127614527997\\
0.863937979737193	-4.51948319556373\\
0.942477796076938	-5.05823277305962\\
1.02101761241668	-5.55958275593714\\
1.09955742875643	-6.04878883294055\\
1.17809724509617	-6.47065194273062\\
1.25663706143592	-6.89147839691648\\
1.33517687777566	-7.27380082998818\\
1.41371669411541	-7.64220693522297\\
1.49225651045515	-7.973723852692\\
1.5707963267949	-8.28934016071721\\
1.64933614313464	-8.58802227585647\\
1.72787595947439	-8.85274428344486\\
1.80641577581413	-9.11295651356999\\
1.88495559215388	-9.34281625506023\\
1.96349540849362	-9.56624973779981\\
2.04203522483337	-9.76114377882222\\
2.12057504117311	-9.95389397143697\\
2.19911485751286	-10.1200731807954\\
2.2776546738526	-10.280158464037\\
2.35619449019234	-10.4161204417884\\
2.43473430653209	-10.5446860921793\\
2.51327412287183	-10.6494758011251\\
2.59181393921158	-10.7470065646526\\
2.67035375555132	-10.8422489122829\\
2.74889357189107	-10.9107264974684\\
2.82743338823081	-10.9632232252752\\
2.90597320457056	-11.0010085371515\\
2.9845130209103	-11.0427287316061\\
3.06305283725005	-11.0431888479153\\
3.06305283725005	-11.0899778345725\\
2.9845130209103	-11.0927255034778\\
2.90597320457056	-11.047292815565\\
2.82743338823081	-11.0098661722069\\
2.74889357189107	-10.9563706933304\\
2.67035375555132	-10.8879024355981\\
2.59181393921158	-10.7938079114193\\
2.51327412287183	-10.6954850530686\\
2.43473430653209	-10.5895610333261\\
2.35619449019234	-10.4606046805843\\
2.2776546738526	-10.3294371210733\\
2.19911485751286	-10.1651073463529\\
2.12057504117311	-9.99795991687313\\
2.04203522483337	-9.80445259622601\\
1.96349540849362	-9.61149430166969\\
1.88495559215388	-9.38550667494108\\
1.80641577581413	-9.15580330595737\\
1.72787595947439	-8.8939188434846\\
1.64933614313464	-8.63061548132748\\
1.5707963267949	-8.33205160291519\\
1.49225651045515	-8.01387099913215\\
1.41371669411541	-7.68008440155142\\
1.33517687777566	-7.31395903673529\\
1.25663706143592	-6.92922378132362\\
1.17809724509617	-6.51175372410662\\
1.09955742875643	-6.0865107860189\\
1.02101761241668	-5.59794526161106\\
0.942477796076938	-5.09310479778823\\
0.863937979737193	-4.55470280476735\\
0.785398163397448	-3.98756262974415\\
0.706858347057703	-3.37129610041828\\
0.628318530717959	-2.7264080354335\\
0.549778714378214	-2.03979636269054\\
0.471238898038469	-1.31719692182463\\
0.392699081698724	-0.569174477453491\\
0.314159265358979	0.254206441966706\\
0.235619449019234	1.2001038417154\\
0.15707963267949	2.51168701072643\\
0.0785398163397448	5.60595754630921\\
0	-313.07119549054\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.42\fwidth,
height=0.28\fwidth,
at={(0.56\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={{0,,1,,2,,3}},
ymin=-80,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.73723540846106\\
0.00314473739098077	7.78520718149797\\
0.00628947478196155	5.77026193155794\\
0.00943421217294232	3.67970818411486\\
0.0125789495639231	1.82039020727794\\
0.0157236869549039	0.215074472927392\\
0.0188684243458846	-1.1745742590987\\
0.0220131617368654	-2.39027022087024\\
0.0251578991278462	-3.46620477019125\\
0.028302636518827	-4.42875145393733\\
0.0314473739098077	-5.29807161217735\\
0.0345921113007885	-6.08969168611383\\
0.0377368486917693	-6.81572231668619\\
0.0408815860827501	-7.48574437922384\\
0.0440263234737308	-8.10744395869491\\
0.0471710608647116	-8.6870687920951\\
0.0503157982556924	-9.22975962053405\\
0.0534605356466732	-9.73979374715265\\
0.0566052730376539	-10.2207664417334\\
0.0597500104286347	-10.6757278323709\\
0.0628947478196155	-11.1072875134086\\
0.0660394852105963	-11.5176954390904\\
0.069184222601577	-11.9089051803649\\
0.0723289599925578	-12.2826239084425\\
0.0754736973835386	-12.6403522765457\\
0.0786184347745194	-12.9834165321074\\
0.0817631721655001	-13.3129945939036\\
0.0849079095564809	-13.6301373978306\\
0.0880526469474617	-13.9357865011235\\
0.0911973843384424	-14.2307887036041\\
0.0943421217294232	-14.5159082725156\\
0.097486859120404	-14.7918372282767\\
0.100631596511385	-15.059204050522\\
0.103776333902366	-15.3185810889013\\
0.106921071293346	-15.5704909053858\\
0.110065808684327	-15.8154117299956\\
0.113210546075308	-16.0537821768052\\
0.116355283466289	-16.2860053394639\\
0.119500020857269	-16.5124523635937\\
0.12264475824825	-16.7334655759792\\
0.125789495639231	-16.9493612364791\\
0.128934233030212	-17.1604319673156\\
0.132078970421193	-17.3669489052637\\
0.135223707812173	-17.5691636148297\\
0.138368445203154	-17.7673097944223\\
0.141513182594135	-17.9616048025299\\
0.144657919985116	-18.1522510267907\\
0.147802657376096	-18.339437115433\\
0.150947394767077	-18.5233390877202\\
0.154092132158058	-18.7041213376675\\
0.157236869549039	-18.8819375433065\\
0.160381606940019	-19.0569314921085\\
0.163526344331	-19.229237831761\\
0.166671081721981	-19.3989827543\\
0.169815819112962	-19.5662846205845\\
0.172960556503943	-19.7312545312309\\
0.176105293894923	-19.8939968493839\\
0.179250031285904	-20.0546096800646\\
0.182394768676885	-20.2131853102834\\
0.185539506067866	-20.3698106136337\\
0.188684243458846	-20.5245674226695\\
0.191828980849827	-20.677532872009\\
0.194973718240808	-20.8287797147976\\
0.198118455631789	-20.9783766148844\\
0.20126319302277	-21.1263884168305\\
0.20440793041375	-21.2728763956518\\
0.207552667804731	-21.4178984880133\\
0.210697405195712	-21.5615095064247\\
0.213842142586693	-21.7037613378433\\
0.216986879977673	-21.8447031279521\\
0.220131617368654	-21.9843814522734\\
0.223276354759635	-22.1228404751636\\
0.226421092150616	-22.2601220976495\\
0.229565829541596	-22.3962660949762\\
0.232710566932577	-22.5313102446643\\
0.235855304323558	-22.6652904458036\\
0.239000041714539	-22.7982408302506\\
0.24214477910552	-22.9301938663384\\
0.2452895164965	-23.0611804556608\\
0.248434253887481	-23.1912300234423\\
0.251578991278462	-23.3203706029671\\
0.254723728669443	-23.4486289145\\
0.257868466060423	-23.5760304390984\\
0.261013203451404	-23.702599487684\\
0.264157940842385	-23.8283592657105\\
0.267302678233366	-23.9533319337416\\
0.270447415624347	-24.0775386642265\\
0.273592153015327	-24.2009996947378\\
0.276736890406308	-24.3237343779192\\
0.279881627797289	-24.4457612283686\\
0.28302636518827	-24.5670979666669\\
0.28617110257925	-24.6877615607469\\
0.289315839970231	-24.8077682647812\\
0.292460577361212	-24.9271336557576\\
0.295605314752193	-25.0458726678935\\
0.298750052143174	-25.1639996250346\\
0.301894789534154	-25.2815282711696\\
0.305039526925135	-25.398471799184\\
0.308184264316116	-25.5148428779678\\
0.311329001707097	-25.6306536779823\\
0.314473739098077	-25.7459158953861\\
0.317618476489058	-25.8606407748104\\
0.320763213880039	-25.9748391308699\\
0.32390795127102	-26.0885213684883\\
0.327052688662	-26.201697502113\\
0.330197426052981	-26.314377173886\\
0.333342163443962	-26.4265696708372\\
0.336486900834943	-26.5382839411584\\
0.339631638225924	-26.649528609614\\
0.342776375616904	-26.7603119921415\\
0.345921113007885	-26.8706421096877\\
0.349065850398866	-26.980526701329\\
0.352210587789847	-27.0899732367157\\
0.355355325180827	-27.1989889278806\\
0.358500062571808	-27.3075807404498\\
0.361644799962789	-27.4157554042882\\
0.36478953735377	-27.5235194236139\\
0.367934274744751	-27.6308790866109\\
0.371079012135731	-27.7378404745684\\
0.374223749526712	-27.8444094705733\\
0.377368486917693	-27.9505917677815\\
0.380513224308674	-28.0563928772896\\
0.383657961699654	-28.1618181356312\\
0.386802699090635	-28.2668727119157\\
0.389947436481616	-28.3715616146318\\
0.393092173872597	-28.475889698131\\
0.396236911263578	-28.5798616688098\\
0.399381648654558	-28.6834820910061\\
0.402526386045539	-28.7867553926254\\
0.40567112343652	-28.8896858705093\\
0.408815860827501	-28.9922776955617\\
0.411960598218481	-29.0945349176437\\
0.415105335609462	-29.1964614702502\\
0.418250073000443	-29.2980611749776\\
0.421394810391424	-29.3993377457951\\
0.424539547782404	-29.5002947931284\\
0.427684285173385	-29.6009358277648\\
0.430829022564366	-29.7012642645891\\
0.433973759955347	-29.8012834261595\\
0.437118497346328	-29.9009965461284\\
0.440263234737308	-30.0004067725196\\
0.443407972128289	-30.0995171708648\\
0.44655270951927	-30.1983307272099\\
0.449697446910251	-30.2968503509939\\
0.452842184301231	-30.3950788778085\\
0.455986921692212	-30.4930190720442\\
0.459131659083193	-30.5906736294261\\
0.462276396474174	-30.688045179447\\
0.465421133865155	-30.7851362877003\\
0.468565871256135	-30.8819494581199\\
0.471710608647116	-30.978487135128\\
0.474855346038097	-31.0747517056979\\
0.478000083429078	-31.1707455013347\\
0.481144820820058	-31.2664707999759\\
0.484289558211039	-31.3619298278188\\
0.48743429560202	-31.4571247610745\\
0.490579032993001	-31.5520577276541\\
0.493723770383981	-31.646730808789\\
0.496868507774962	-31.7411460405883\\
0.500013245165943	-31.8353054155361\\
0.503157982556924	-31.9292108839316\\
0.506302719947905	-32.0228643552738\\
0.509447457338885	-32.1162676995936\\
0.512592194729866	-32.2094227487353\\
0.515736932120847	-32.3023312975901\\
0.518881669511828	-32.3949951052825\\
0.522026406902809	-32.4874158963134\\
0.525171144293789	-32.5795953616598\\
0.52831588168477	-32.6715351598338\\
0.531460619075751	-32.7632369179028\\
0.534605356466732	-32.8547022324715\\
0.537750093857712	-32.9459326706292\\
0.540894831248693	-33.0369297708608\\
0.544039568639674	-33.127695043926\\
0.547184306030655	-33.2182299737064\\
0.550329043421635	-33.3085360180212\\
0.553473780812616	-33.398614609415\\
0.556618518203597	-33.4884671559159\\
0.559763255594578	-33.5780950417678\\
0.562907992985559	-33.6674996281361\\
0.566052730376539	-33.7566822537881\\
0.56919746776752	-33.8456442357502\\
0.572342205158501	-33.9343868699415\\
0.575486942549482	-34.0229114317849\\
0.578631679940462	-34.1112191767977\\
0.581776417331443	-34.1993113411612\\
0.584921154722424	-34.2871891422702\\
0.588065892113405	-34.3748537792644\\
0.591210629504386	-34.4623064335407\\
0.594355366895366	-34.5495482692484\\
0.597500104286347	-34.6365804337673\\
0.600644841677328	-34.7234040581697\\
0.603789579068309	-34.8100202576663\\
0.606934316459289	-34.8964301320377\\
0.61007905385027	-34.9826347660507\\
0.613223791241251	-35.0686352298609\\
0.616368528632232	-35.1544325794019\\
0.619513266023212	-35.2400278567613\\
0.622658003414193	-35.3254220905444\\
0.625802740805174	-35.4106162962259\\
0.628947478196155	-35.4956114764894\\
0.632092215587136	-35.5804086215566\\
0.635236952978116	-35.6650087095051\\
0.638381690369097	-35.7494127065759\\
0.641526427760078	-35.833621567471\\
0.644671165151059	-35.9176362356411\\
0.647815902542039	-36.0014576435644\\
0.65096063993302	-36.0850867130161\\
0.654105377324001	-36.1685243553289\\
0.657250114714982	-36.2517714716461\\
0.660394852105963	-36.3348289531653\\
0.663539589496943	-36.4176976813759\\
0.666684326887924	-36.5003785282874\\
0.669829064278905	-36.5828723566519\\
0.672973801669886	-36.6651800201783\\
0.676118539060866	-36.7473023637411\\
0.679263276451847	-36.8292402235815\\
0.682408013842828	-36.9109944275031\\
0.685552751233809	-36.9925657950604\\
0.68869748862479	-37.073955137743\\
0.69184222601577	-37.1551632591524\\
0.694986963406751	-37.2361909551749\\
0.698131700797732	-37.3170390141479\\
0.701276438188713	-37.3977082170221\\
0.704421175579693	-37.478199337518\\
0.707565912970674	-37.558513142278\\
0.710710650361655	-37.6386503910142\\
0.713855387752636	-37.7186118366508\\
0.717000125143616	-37.7983982254632\\
0.720144862534597	-37.8780102972124\\
0.723289599925578	-37.9574487852754\\
0.726434337316559	-38.0367144167717\\
0.72957907470754	-38.1158079126865\\
0.73272381209852	-38.1947299879896\\
0.735868549489501	-38.273481351751\\
0.739013286880482	-38.3520627072533\\
0.742158024271463	-38.4304747521008\\
0.745302761662443	-38.5087181783251\\
0.748447499053424	-38.5867936724879\\
0.751592236444405	-38.6647019157805\\
0.754736973835386	-38.7424435841212\\
0.757881711226367	-38.8200193482488\\
0.761026448617347	-38.8974298738142\\
0.764171186008328	-38.9746758214693\\
0.767315923399309	-39.0517578469529\\
0.77046066079029	-39.1286766011747\\
0.77360539818127	-39.2054327302967\\
0.776750135572251	-39.2820268758124\\
0.779894872963232	-39.3584596746234\\
0.783039610354213	-39.4347317591145\\
0.786184347745193	-39.510843757226\\
0.789329085136174	-39.5867962925248\\
0.792473822527155	-39.6625899842727\\
0.795618559918136	-39.7382254474935\\
0.798763297309117	-39.813703293038\\
0.801908034700097	-39.8890241276467\\
0.805052772091078	-39.964188554012\\
0.808197509482059	-40.0391971708376\\
0.81134224687304	-40.1140505728969\\
0.81448698426402	-40.1887493510895\\
0.817631721655001	-40.2632940924963\\
0.820776459045982	-40.3376853804336\\
0.823921196436963	-40.4119237945049\\
0.827065933827944	-40.4860099106517\\
0.830210671218924	-40.5599443012034\\
0.833355408609905	-40.6337275349256\\
0.836500146000886	-40.7073601770666\\
0.839644883391867	-40.7808427894035\\
0.842789620782847	-40.8541759302866\\
0.845934358173828	-40.9273601546833\\
0.849079095564809	-41.0003960142198\\
0.85222383295579	-41.0732840572226\\
0.855368570346771	-41.146024828759\\
0.858513307737751	-41.2186188706759\\
0.861658045128732	-41.2910667216381\\
0.864802782519713	-41.3633689171657\\
0.867947519910694	-41.4355259896704\\
0.871092257301674	-41.5075384684908\\
0.874236994692655	-41.579406879927\\
0.877381732083636	-41.6511317472744\\
0.880526469474617	-41.7227135908566\\
0.883671206865597	-41.7941529280576\\
0.886815944256578	-41.8654502733526\\
0.889960681647559	-41.9366061383393\\
0.89310541903854	-42.0076210317674\\
0.896250156429521	-42.0784954595676\\
0.899394893820501	-42.1492299248804\\
0.902539631211482	-42.2198249280835\\
0.905684368602463	-42.2902809668193\\
0.908829105993444	-42.3605985360211\\
0.911973843384424	-42.4307781279394\\
0.915118580775405	-42.5008202321668\\
0.918263318166386	-42.5707253356628\\
0.921408055557367	-42.6404939227782\\
0.924552792948348	-42.7101264752786\\
0.927697530339328	-42.7796234723673\\
0.930842267730309	-42.8489853907083\\
0.93398700512129	-42.918212704448\\
0.937131742512271	-42.9873058852369\\
0.940276479903251	-43.0562654022509\\
0.943421217294232	-43.1250917222117\\
0.946565954685213	-43.1937853094072\\
0.949710692076194	-43.2623466257113\\
0.952855429467174	-43.3307761306031\\
0.956000166858155	-43.399074281186\\
0.959144904249136	-43.4672415322062\\
0.962289641640117	-43.5352783360709\\
0.965434379031098	-43.6031851428661\\
0.968579116422078	-43.6709624003738\\
0.971723853813059	-43.7386105540895\\
0.97486859120404	-43.8061300472386\\
0.978013328595021	-43.8735213207928\\
0.981158065986001	-43.9407848134861\\
0.984302803376982	-44.007920961831\\
0.987447540767963	-44.0749302001332\\
0.990592278158944	-44.1418129605072\\
0.993737015549925	-44.208569672891\\
0.996881752940905	-44.2752007650606\\
1.00002649033189	-44.3417066626443\\
1.00317122772287	-44.4080877891366\\
1.00631596511385	-44.4743445659121\\
1.00946070250483	-44.5404774122386\\
1.01260543989581	-44.6064867452908\\
1.01575017728679	-44.6723729801628\\
1.01889491467777	-44.7381365298809\\
1.02203965206875	-44.8037778054164\\
1.02518438945973	-44.8692972156976\\
1.02832912685071	-44.9346951676218\\
1.03147386424169	-44.9999720660671\\
1.03461860163267	-45.0651283139042\\
1.03776333902366	-45.1301643120078\\
1.04090807641464	-45.1950804592676\\
1.04405281380562	-45.2598771525993\\
1.0471975511966	-45.3245547869556\\
1.05034228858758	-45.3891137553368\\
1.05348702597856	-45.4535544488012\\
1.05663176336954	-45.5178772564753\\
1.05977650076052	-45.5820825655639\\
1.0629212381515	-45.6461707613603\\
1.06606597554248	-45.7101422272556\\
1.06921071293346	-45.7739973447486\\
1.07235545032444	-45.8377364934555\\
1.07550018771542	-45.9013600511184\\
1.07864492510641	-45.9648683936154\\
1.08178966249739	-46.0282618949688\\
1.08493439988837	-46.0915409273544\\
1.08807913727935	-46.1547058611101\\
1.09122387467033	-46.2177570647444\\
1.09436861206131	-46.280694904945\\
1.09751334945229	-46.343519746587\\
1.10065808684327	-46.4062319527409\\
1.10380282423425	-46.4688318846812\\
1.10694756162523	-46.5313199018936\\
1.11009229901621	-46.5936963620836\\
1.11323703640719	-46.6559616211834\\
1.11638177379817	-46.7181160333602\\
1.11952651118916	-46.7801599510232\\
1.12267124858014	-46.8420937248312\\
1.12581598597112	-46.9039177036996\\
1.1289607233621	-46.965632234808\\
1.13210546075308	-47.0272376636066\\
1.13525019814406	-47.0887343338237\\
1.13839493553504	-47.1501225874724\\
1.14153967292602	-47.2114027648573\\
1.144684410317	-47.2725752045808\\
1.14782914770798	-47.3336402435504\\
1.15097388509896	-47.3945982169846\\
1.15411862248994	-47.4554494584194\\
1.15726335988092	-47.5161942997147\\
1.16040809727191	-47.5768330710604\\
1.16355283466289	-47.6373661009825\\
1.16669757205387	-47.6977937163491\\
1.16984230944485	-47.7581162423766\\
1.17298704683583	-47.8183340026354\\
1.17613178422681	-47.8784473190554\\
1.17927652161779	-47.9384565119322\\
1.18242125900877	-47.9983618999325\\
1.18556599639975	-48.0581638000997\\
1.18871073379073	-48.1178625278593\\
1.19185547118171	-48.1774583970244\\
1.19500020857269	-48.236951719801\\
1.19814494596367	-48.2963428067935\\
1.20128968335466	-48.3556319670094\\
1.20443442074564	-48.4148195078649\\
1.20757915813662	-48.4739057351898\\
1.2107238955276	-48.5328909532325\\
1.21386863291858	-48.5917754646648\\
1.21701337030956	-48.650559570587\\
1.22015810770054	-48.7092435705329\\
1.22330284509152	-48.7678277624737\\
1.2264475824825	-48.8263124428237\\
1.22959231987348	-48.8846979064443\\
1.23273705726446	-48.9429844466487\\
1.23588179465544	-49.0011723552066\\
1.23902653204642	-49.0592619223483\\
1.24217126943741	-49.1172534367695\\
1.24531600682839	-49.1751471856352\\
1.24846074421937	-49.2329434545843\\
1.25160548161035	-49.2906425277337\\
1.25475021900133	-49.3482446876825\\
1.25789495639231	-49.4057502155162\\
1.26103969378329	-49.4631593908104\\
1.26418443117427	-49.5204724916353\\
1.26732916856525	-49.5776897945593\\
1.27047390595623	-49.6348115746531\\
1.27361864334721	-49.6918381054934\\
1.27676338073819	-49.7487696591669\\
1.27990811812918	-49.8056065062739\\
1.28305285552016	-49.862348915932\\
1.28619759291114	-49.9189971557799\\
1.28934233030212	-49.9755514919807\\
1.2924870676931	-50.032012189226\\
1.29563180508408	-50.0883795107387\\
1.29877654247506	-50.1446537182772\\
1.30192127986604	-50.2008350721382\\
1.30506601725702	-50.2569238311605\\
1.308210754648	-50.3129202527281\\
1.31135549203898	-50.3688245927735\\
1.31450022942996	-50.4246371057811\\
1.31764496682094	-50.4803580447901\\
1.32078970421193	-50.5359876613981\\
1.32393444160291	-50.5915262057637\\
1.32707917899389	-50.6469739266097\\
1.33022391638487	-50.7023310712266\\
1.33336865377585	-50.7575978854747\\
1.33651339116683	-50.8127746137879\\
1.33965812855781	-50.867861499176\\
1.34280286594879	-50.9228587832277\\
1.34594760333977	-50.9777667061137\\
1.34909234073075	-51.032585506589\\
1.35223707812173	-51.0873154219959\\
1.35538181551271	-51.1419566882666\\
1.35852655290369	-51.1965095399259\\
1.36167129029468	-51.2509742100938\\
1.36481602768566	-51.3053509304879\\
1.36796076507664	-51.3596399314263\\
1.37110550246762	-51.4138414418295\\
1.3742502398586	-51.4679556892234\\
1.37739497724958	-51.5219828997414\\
1.38053971464056	-51.5759232981269\\
1.38368445203154	-51.6297771077354\\
1.38682918942252	-51.6835445505371\\
1.3899739268135	-51.7372258471189\\
1.39311866420448	-51.7908212166868\\
1.39626340159546	-51.8443308770679\\
1.39940813898644	-51.8977550447125\\
1.40255287637743	-51.9510939346965\\
1.40569761376841	-52.0043477607231\\
1.40884235115939	-52.057516735125\\
1.41198708855037	-52.1106010688664\\
1.41513182594135	-52.1636009715448\\
1.41827656333233	-52.2165166513931\\
1.42142130072331	-52.2693483152812\\
1.42456603811429	-52.3220961687183\\
1.42771077550527	-52.374760415854\\
1.43085551289625	-52.4273412594807\\
1.43400025028723	-52.4798389010351\\
1.43714498767821	-52.5322535405997\\
1.44028972506919	-52.5845853769048\\
1.44343446246018	-52.6368346073296\\
1.44657919985116	-52.6890014279043\\
1.44972393724214	-52.7410860333116\\
1.45286867463312	-52.7930886168877\\
1.4560134120241	-52.8450093706243\\
1.45915814941508	-52.8968484851697\\
1.46230288680606	-52.9486061498305\\
1.46544762419704	-53.0002825525727\\
1.46859236158802	-53.0518778800231\\
1.471737098979	-53.1033923174706\\
1.47488183636998	-53.1548260488674\\
1.47802657376096	-53.2061792568305\\
1.48117131115194	-53.2574521226424\\
1.48431604854293	-53.3086448262526\\
1.48746078593391	-53.3597575462787\\
1.49060552332489	-53.4107904600072\\
1.49375026071587	-53.461743743395\\
1.49689499810685	-53.5126175710698\\
1.50003973549783	-53.5634121163318\\
1.50318447288881	-53.6141275511538\\
1.50632921027979	-53.664764046183\\
1.50947394767077	-53.7153217707412\\
1.51261868506175	-53.7658008928258\\
1.51576342245273	-53.8162015791108\\
1.51890815984371	-53.8665239949473\\
1.52205289723469	-53.9167683043643\\
1.52519763462568	-53.9669346700696\\
1.52834237201666	-54.0170232534502\\
1.53148710940764	-54.067034214573\\
1.53463184679862	-54.1169677121854\\
1.5377765841896	-54.1668239037159\\
1.54092132158058	-54.2166029452746\\
1.54406605897156	-54.2663049916537\\
1.54721079636254	-54.3159301963279\\
1.55035553375352	-54.3654787114547\\
1.5535002711445	-54.4149506878752\\
1.55664500853548	-54.464346275114\\
1.55978974592646	-54.5136656213798\\
1.56293448331744	-54.5629088735655\\
1.56607922070843	-54.6120761772484\\
1.56922395809941	-54.661167676691\\
1.57236869549039	-54.7101835148402\\
1.57551343288137	-54.7591238333283\\
1.57865817027235	-54.8079887724727\\
1.58180290766333	-54.8567784712759\\
1.58494764505431	-54.9054930674261\\
1.58809238244529	-54.9541326972965\\
1.59123711983627	-55.0026974959455\\
1.59438185722725	-55.0511875971172\\
1.59752659461823	-55.0996031332404\\
1.60067133200921	-55.1479442354292\\
1.60381606940019	-55.1962110334824\\
1.60696080679118	-55.2444036558836\\
1.61010554418216	-55.2925222298008\\
1.61325028157314	-55.3405668810862\\
1.61639501896412	-55.3885377342761\\
1.6195397563551	-55.43643491259\\
1.62268449374608	-55.484258537931\\
1.62582923113706	-55.5320087308848\\
1.62897396852804	-55.5796856107197\\
1.63211870591902	-55.6272892953858\\
1.63526344331	-55.6748199015147\\
1.63840818070098	-55.7222775444191\\
1.64155291809196	-55.7696623380919\\
1.64469765548294	-55.8169743952058\\
1.64784239287393	-55.8642138271129\\
1.65098713026491	-55.9113807438436\\
1.65413186765589	-55.9584752541062\\
1.65727660504687	-56.005497465286\\
1.66042134243785	-56.052447483445\\
1.66356607982883	-56.0993254133204\\
1.66671081721981	-56.1461313583244\\
1.66985555461079	-56.1928654205429\\
1.67300029200177	-56.2395277007351\\
1.67614502939275	-56.286118298332\\
1.67928976678373	-56.3326373114359\\
1.68243450417471	-56.3790848368193\\
1.68557924156569	-56.4254609699239\\
1.68872397895668	-56.4717658048593\\
1.69186871634766	-56.5179994344024\\
1.69501345373864	-56.5641619499958\\
1.69815819112962	-56.610253441747\\
1.7013029285206	-56.6562739984272\\
1.70444766591158	-56.7022237074698\\
1.70759240330256	-56.7481026549695\\
1.71073714069354	-56.793910925681\\
1.71388187808452	-56.8396486030172\\
1.7170266154755	-56.8853157690489\\
1.72017135286648	-56.9309125045021\\
1.72331609025746	-56.9764388887579\\
1.72646082764844	-57.0218949998502\\
1.72960556503943	-57.0672809144645\\
1.73275030243041	-57.1125967079365\\
1.73589503982139	-57.1578424542505\\
1.73903977721237	-57.203018226038\\
1.74218451460335	-57.2481240945757\\
1.74532925199433	-57.2931601297846\\
1.74847398938531	-57.3381264002275\\
1.75161872677629	-57.3830229731079\\
1.75476346416727	-57.4278499142684\\
1.75790820155825	-57.4726072881884\\
1.76105293894923	-57.5172951579828\\
1.76419767634021	-57.5619135854001\\
1.76734241373119	-57.6064626308206\\
1.77048715112218	-57.6509423532542\\
1.77363188851316	-57.6953528103392\\
1.77677662590414	-57.7396940583398\\
1.77992136329512	-57.7839661521444\\
1.7830661006861	-57.8281691452635\\
1.78621083807708	-57.8723030898279\\
1.78935557546806	-57.9163680365866\\
1.79250031285904	-57.9603640349046\\
1.79564505025002	-58.004291132761\\
1.798789787641	-58.0481493767469\\
1.80193452503198	-58.0919388120629\\
1.80507926242296	-58.1356594825175\\
1.80822399981394	-58.1793114305245\\
1.81136873720493	-58.2228946971008\\
1.81451347459591	-58.2664093218643\\
1.81765821198689	-58.3098553430315\\
1.82080294937787	-58.3532327974155\\
1.82394768676885	-58.3965417204231\\
1.82709242415983	-58.4397821460528\\
1.83023716155081	-58.4829541068926\\
1.83338189894179	-58.5260576341171\\
1.83652663633277	-58.5690927574855\\
1.83967137372375	-58.6120595053389\\
1.84281611111473	-58.6549579045977\\
1.84596084850571	-58.6977879807596\\
1.8491055858967	-58.7405497578963\\
1.85225032328768	-58.7832432586518\\
1.85539506067866	-58.825868504239\\
1.85853979806964	-58.8684255144376\\
1.86168453546062	-58.9109143075913\\
1.8648292728516	-58.953334900605\\
1.86797401024258	-58.9956873089426\\
1.87111874763356	-59.0379715466237\\
1.87426348502454	-59.0801876262211\\
1.87740822241552	-59.1223355588582\\
1.8805529598065	-59.1644153542061\\
1.88369769719748	-59.2064270204806\\
1.88684243458846	-59.2483705644399\\
1.88998717197945	-59.2902459913812\\
1.89313190937043	-59.332053305138\\
1.89627664676141	-59.3737925080777\\
1.89942138415239	-59.4154636010978\\
1.90256612154337	-59.4570665836237\\
1.90571085893435	-59.4986014536057\\
1.90885559632533	-59.5400682075154\\
1.91200033371631	-59.5814668403437\\
1.91514507110729	-59.6227973455969\\
1.91828980849827	-59.6640597152941\\
1.92143454588925	-59.7052539399644\\
1.92457928328023	-59.7463800086433\\
1.92772402067121	-59.7874379088699\\
1.9308687580622	-59.828427626684\\
1.93401349545318	-59.8693491466227\\
1.93715823284416	-59.9102024517173\\
1.94030297023514	-59.9509875234904\\
1.94344770762612	-59.9917043419524\\
1.9465924450171	-60.0323528855989\\
1.94973718240808	-60.0729331314068\\
1.95288191979906	-60.1134450548316\\
1.95602665719004	-60.1538886298041\\
1.95917139458102	-60.1942638287271\\
1.962316131972	-60.2345706224722\\
1.96546086936298	-60.2748089803766\\
1.96860560675396	-60.3149788702398\\
1.97175034414495	-60.3550802583204\\
1.97489508153593	-60.3951131093327\\
1.97803981892691	-60.4350773864436\\
1.98118455631789	-60.4749730512691\\
1.98432929370887	-60.5148000638713\\
1.98747403109985	-60.5545583827545\\
1.99061876849083	-60.5942479648628\\
1.99376350588181	-60.6338687655759\\
1.99690824327279	-60.6734207387063\\
2.00005298066377	-60.7129038364957\\
2.00319771805475	-60.7523180096119\\
2.00634245544573	-60.7916632071451\\
2.00948719283671	-60.830939376605\\
2.0126319302277	-60.8701464639171\\
2.01577666761868	-60.9092844134196\\
2.01892140500966	-60.9483531678597\\
2.02206614240064	-60.9873526683908\\
2.02521087979162	-61.0262828545685\\
2.0283556171826	-61.0651436643478\\
2.03150035457358	-61.1039350340793\\
2.03464509196456	-61.1426568985062\\
2.03778982935554	-61.181309190761\\
2.04093456674652	-61.2198918423615\\
2.0440793041375	-61.2584047832085\\
2.04722404152848	-61.2968479415815\\
2.05036877891946	-61.3352212441359\\
2.05351351631045	-61.3735246158996\\
2.05665825370143	-61.4117579802697\\
2.05980299109241	-61.4499212590089\\
2.06294772848339	-61.4880143722429\\
2.06609246587437	-61.5260372384561\\
2.06923720326535	-61.5639897744894\\
2.07238194065633	-61.601871895536\\
2.07552667804731	-61.639683515139\\
2.07867141543829	-61.6774245451874\\
2.08181615282927	-61.7150948959135\\
2.08496089022025	-61.7526944758892\\
2.08810562761123	-61.7902231920231\\
2.09125036500221	-61.8276809495574\\
2.0943951023932	-61.8650676520644\\
2.09753983978418	-61.9023832014437\\
2.10068457717516	-61.939627497919\\
2.10382931456614	-61.976800440035\\
2.10697405195712	-62.0139019246541\\
2.1101187893481	-62.0509318469539\\
2.11326352673908	-62.0878901004235\\
2.11640826413006	-62.1247765768612\\
2.11955300152104	-62.161591166371\\
2.12269773891202	-62.1983337573598\\
2.125842476303	-62.2350042365348\\
2.12898721369398	-62.2716024889002\\
2.13213195108496	-62.3081283977545\\
2.13527668847595	-62.3445818446878\\
2.13842142586693	-62.380962709579\\
2.14156616325791	-62.4172708705928\\
2.14471090064889	-62.4535062041774\\
2.14785563803987	-62.4896685850616\\
2.15100037543085	-62.525757886252\\
2.15414511282183	-62.5617739790308\\
2.15728985021281	-62.5977167329531\\
2.16043458760379	-62.6335860158442\\
2.16357932499477	-62.6693816937974\\
2.16672406238575	-62.7051036311714\\
2.16986879977673	-62.7407516905882\\
2.17301353716771	-62.7763257329303\\
2.1761582745587	-62.811825617339\\
2.17930301194968	-62.8472512012119\\
2.18244774934066	-62.8826023402006\\
2.18559248673164	-62.9178788882088\\
2.18873722412262	-62.9530806973903\\
2.1918819615136	-62.9882076181468\\
2.19502669890458	-63.0232594991261\\
2.19817143629556	-63.0582361872202\\
2.20131617368654	-63.0931375275633\\
2.20446091107752	-63.1279633635304\\
2.2076056484685	-63.1627135367355\\
2.21075038585948	-63.1973878870296\\
2.21389512325046	-63.2319862524997\\
2.21703986064145	-63.2665084694671\\
2.22018459803243	-63.3009543724858\\
2.22332933542341	-63.3353237943415\\
2.22647407281439	-63.36961656605\\
2.22961881020537	-63.4038325168563\\
2.23276354759635	-63.4379714742334\\
2.23590828498733	-63.4720332638811\\
2.23905302237831	-63.5060177097253\\
2.24219775976929	-63.5399246339171\\
2.24534249716027	-63.5737538568319\\
2.24848723455125	-63.6075051970688\\
2.25163197194223	-63.6411784714499\\
2.25477670933321	-63.67477349502\\
2.2579214467242	-63.708290081046\\
2.26106618411518	-63.7417280410166\\
2.26421092150616	-63.7750871846421\\
2.26735565889714	-63.8083673198544\\
2.27050039628812	-63.8415682528068\\
2.2736451336791	-63.8746897878742\\
2.27678987107008	-63.907731727653\\
2.27993460846106	-63.9406938729618\\
2.28307934585204	-63.9735760228416\\
2.28622408324302	-64.0063779745563\\
2.289368820634	-64.0390995235933\\
2.29251355802498	-64.0717404636642\\
2.29565829541597	-64.1043005867059\\
2.29880303280695	-64.1367796828813\\
2.30194777019793	-64.1691775405804\\
2.30509250758891	-64.2014939464216\\
2.30823724497989	-64.2337286852532\\
2.31138198237087	-64.2658815401545\\
2.31452671976185	-64.2979522924377\\
2.31767145715283	-64.3299407216495\\
2.32081619454381	-64.3618466055728\\
2.32396093193479	-64.3936697202291\\
2.32710566932577	-64.4254098398804\\
2.33025040671675	-64.4570667370312\\
2.33339514410773	-64.4886401824315\\
2.33653988149872	-64.520129945079\\
2.3396846188897	-64.5515357922216\\
2.34282935628068	-64.5828574893608\\
2.34597409367166	-64.6140948002543\\
2.34911883106264	-64.6452474869193\\
2.35226356845362	-64.676315309636\\
2.3554083058446	-64.7072980269504\\
2.35855304323558	-64.7381953956789\\
2.36169778062656	-64.7690071709115\\
2.36484251801754	-64.7997331060156\\
2.36798725540852	-64.8303729526409\\
2.3711319927995	-64.8609264607228\\
2.37427673019048	-64.8913933784875\\
2.37742146758147	-64.9217734524566\\
2.38056620497245	-64.9520664274514\\
2.38371094236343	-64.9822720465985\\
2.38685567975441	-65.012390051335\\
2.39000041714539	-65.0424201814132\\
2.39314515453637	-65.072362174907\\
2.39628989192735	-65.1022157682171\\
2.39943462931833	-65.131980696077\\
2.40257936670931	-65.1616566915595\\
2.40572410410029	-65.1912434860826\\
2.40886884149127	-65.2207408094163\\
2.41201357888225	-65.2501483896891\\
2.41515831627323	-65.2794659533953\\
2.41830305366422	-65.3086932254016\\
2.4214477910552	-65.3378299289551\\
2.42459252844618	-65.3668757856903\\
2.42773726583716	-65.3958305156371\\
2.43088200322814	-65.424693837229\\
2.43402674061912	-65.4534654673108\\
2.4371714780101	-65.4821451211475\\
2.44031621540108	-65.5107325124327\\
2.44346095279206	-65.5392273532976\\
2.44660569018304	-65.56762935432\\
2.44975042757402	-65.5959382245336\\
2.452895164965	-65.6241536714378\\
2.45603990235598	-65.6522754010071\\
2.45918463974697	-65.6803031177016\\
2.46232937713795	-65.7082365244768\\
2.46547411452893	-65.7360753227944\\
2.46861885191991	-65.7638192126332\\
2.47176358931089	-65.7914678924995\\
2.47490832670187	-65.8190210594391\\
2.47805306409285	-65.8464784090483\\
2.48119780148383	-65.8738396354857\\
2.48434253887481	-65.9011044314843\\
2.48748727626579	-65.9282724883639\\
2.49063201365677	-65.9553434960433\\
2.49377675104775	-65.9823171430533\\
2.49692148843873	-66.0091931165496\\
2.50006622582972	-66.0359711023261\\
2.5032109632207	-66.0626507848289\\
2.50635570061168	-66.0892318471693\\
2.50950043800266	-66.1157139711386\\
2.51264517539364	-66.1420968372225\\
2.51578991278462	-66.168380124615\\
2.5189346501756	-66.1945635112342\\
2.52207938756658	-66.220646673737\\
2.52522412495756	-66.2466292875349\\
2.52836886234854	-66.2725110268092\\
2.53151359973952	-66.2982915645279\\
2.5346583371305	-66.3239705724612\\
2.53780307452148	-66.3495477211986\\
2.54094781191247	-66.3750226801657\\
2.54409254930345	-66.4003951176414\\
2.54723728669443	-66.4256647007751\\
2.55038202408541	-66.4508310956051\\
2.55352676147639	-66.475893967076\\
2.55667149886737	-66.5008529790573\\
2.55981623625835	-66.5257077943623\\
2.56296097364933	-66.5504580747667\\
2.56610571104031	-66.5751034810279\\
2.56925044843129	-66.5996436729047\\
2.57239518582227	-66.6240783091771\\
2.57553992321325	-66.6484070476664\\
2.57868466060423	-66.6726295452555\\
2.58182939799521	-66.69674545791\\
2.5849741353862	-66.7207544406987\\
2.58811887277718	-66.7446561478156\\
2.59126361016816	-66.768450232601\\
2.59440834755914	-66.7921363475639\\
2.59755308495012	-66.8157141444038\\
2.6006978223411	-66.8391832740337\\
2.60384255973208	-66.8625433866026\\
2.60698729712306	-66.885794131519\\
2.61013203451404	-66.9089351574742\\
2.61327677190502	-66.931966112466\\
2.616421509296	-66.9548866438231\\
2.61956624668698	-66.977696398229\\
2.62271098407797	-67.0003950217473\\
2.62585572146895	-67.0229821598461\\
2.62900045885993	-67.045457457424\\
2.63214519625091	-67.0678205588348\\
2.63528993364189	-67.0900711079145\\
2.63843467103287	-67.1122087480065\\
2.64157940842385	-67.1342331219888\\
2.64472414581483	-67.1561438723004\\
2.64786888320581	-67.1779406409689\\
2.65101362059679	-67.1996230696372\\
2.65415835798777	-67.2211907995921\\
2.65730309537875	-67.2426434717916\\
2.66044783276973	-67.2639807268933\\
2.66359257016072	-67.2852022052834\\
2.6667373075517	-67.3063075471054\\
2.66988204494268	-67.3272963922889\\
2.67302678233366	-67.3481683805796\\
2.67617151972464	-67.3689231515689\\
2.67931625711562	-67.3895603447239\\
2.6824609945066	-67.4100795994174\\
2.68560573189758	-67.4304805549592\\
2.68875046928856	-67.4507628506263\\
2.69189520667954	-67.4709261256945\\
2.69503994407052	-67.4909700194698\\
2.6981846814615	-67.5108941713196\\
2.70132941885249	-67.5306982207055\\
2.70447415624347	-67.5503818072145\\
2.70761889363445	-67.5699445705927\\
2.71076363102543	-67.5893861507769\\
2.71390836841641	-67.6087061879283\\
2.71705310580739	-67.6279043224657\\
2.72019784319837	-67.6469801950985\\
2.72334258058935	-67.6659334468612\\
2.72648731798033	-67.6847637191468\\
2.72963205537131	-67.7034706537412\\
2.73277679276229	-67.7220538928578\\
2.73592153015327	-67.7405130791719\\
2.73906626754425	-67.7588478558559\\
2.74221100493523	-67.7770578666143\\
2.74535574232622	-67.7951427557188\\
2.7485004797172	-67.8131021680445\\
2.75164521710818	-67.8309357491049\\
2.75478995449916	-67.8486431450883\\
2.75793469189014	-67.8662240028939\\
2.76107942928112	-67.8836779701682\\
2.7642241666721	-67.9010046953412\\
2.76736890406308	-67.9182038276635\\
2.77051364145406	-67.9352750172431\\
2.77365837884504	-67.9522179150822\\
2.77680311623602	-67.9690321731148\\
2.779947853627	-67.9857174442437\\
2.78309259101799	-68.0022733823783\\
2.78623732840897	-68.0186996424721\\
2.78938206579995	-68.0349958805607\\
2.79252680319093	-68.0511617537995\\
2.79567154058191	-68.0671969205019\\
2.79881627797289	-68.0831010401777\\
2.80196101536387	-68.0988737735707\\
2.80510575275485	-68.114514782698\\
2.80825049014583	-68.130023730888\\
2.81139522753681	-68.1454002828189\\
2.81453996492779	-68.1606441045575\\
2.81768470231877	-68.1757548635984\\
2.82082943970975	-68.1907322289021\\
2.82397417710074	-68.2055758709342\\
2.82711891449172	-68.2202854617046\\
2.8302636518827	-68.2348606748059\\
2.83340838927368	-68.2493011854531\\
2.83655312666466	-68.2636066705221\\
2.83969786405564	-68.2777768085893\\
2.84284260144662	-68.29181127997\\
2.8459873388376	-68.3057097667583\\
2.84913207622858	-68.3194719528656\\
2.85227681361956	-68.3330975240599\\
2.85542155101054	-68.3465861680051\\
2.85856628840152	-68.3599375742996\\
2.8617110257925	-68.3731514345156\\
2.86485576318348	-68.386227442238\\
2.86800050057447	-68.3991652931035\\
2.87114523796545	-68.411964684839\\
2.87428997535643	-68.4246253173009\\
2.87743471274741	-68.4371468925133\\
2.88057945013839	-68.4495291147071\\
2.88372418752937	-68.4617716903582\\
2.88686892492035	-68.473874328226\\
2.89001366231133	-68.4858367393916\\
2.89315839970231	-68.4976586372962\\
2.89630313709329	-68.5093397377789\\
2.89944787448427	-68.5208797591147\\
2.90259261187525	-68.5322784220521\\
2.90573734926624	-68.5435354498508\\
2.90888208665722	-68.5546505683192\\
2.9120268240482	-68.5656235058513\\
2.91517156143918	-68.5764539934639\\
2.91831629883016	-68.5871417648336\\
2.92146103622114	-68.597686556333\\
2.92460577361212	-68.6080881070675\\
2.9277505110031	-68.6183461589112\\
2.93089524839408	-68.6284604565429\\
2.93403998578506	-68.6384307474816\\
2.93718472317604	-68.6482567821225\\
2.94032946056702	-68.6579383137712\\
2.943474197958	-68.6674750986795\\
2.94661893534898	-68.6768668960794\\
2.94976367273997	-68.6861134682174\\
2.95290841013095	-68.6952145803889\\
2.95605314752193	-68.7041700009713\\
2.95919788491291	-68.7129795014579\\
2.96234262230389	-68.7216428564903\\
2.96548735969487	-68.7301598438916\\
2.96863209708585	-68.7385302446983\\
2.97177683447683	-68.7467538431924\\
2.97492157186781	-68.754830426933\\
2.97806630925879	-68.7627597867874\\
2.98121104664977	-68.7705417169621\\
2.98435578404075	-68.7781760150328\\
2.98750052143174	-68.7856624819746\\
2.99064525882272	-68.7930009221917\\
2.9937899962137	-68.8001911435465\\
2.99693473360468	-68.807232957388\\
3.00007947099566	-68.8141261785805\\
3.00322420838664	-68.8208706255309\\
3.00636894577762	-68.8274661202167\\
3.0095136831686	-68.8339124882122\\
3.01265842055958	-68.8402095587157\\
3.01580315795056	-68.8463571645745\\
3.01894789534154	-68.852355142311\\
3.02209263273252	-68.8582033321475\\
3.0252373701235	-68.8639015780303\\
3.02838210751448	-68.869449727654\\
3.03152684490547	-68.8748476324848\\
3.03467158229645	-68.8800951477832\\
3.03781631968743	-68.8851921326264\\
3.04096105707841	-68.89013844993\\
3.04410579446939	-68.8949339664694\\
3.04725053186037	-68.8995785529003\\
3.05039526925135	-68.9040720837787\\
3.05354000664233	-68.9084144375808\\
3.05668474403331	-68.9126054967215\\
3.05982948142429	-68.916645147573\\
3.06297421881527	-68.9205332804826\\
3.06611895620625	-68.9242697897898\\
3.06926369359724	-68.9278545738429\\
3.07240843098822	-68.9312875350148\\
3.0755531683792	-68.9345685797187\\
3.07869790577018	-68.9376976184227\\
3.08184264316116	-68.9406745656636\\
3.08498738055214	-68.9434993400611\\
3.08813211794312	-68.9461718643298\\
3.0912768553341	-68.9486920652922\\
3.09442159272508	-68.9510598738898\\
3.09756633011606	-68.9532752251943\\
3.10071106750704	-68.9553380584179\\
3.10385580489802	-68.9572483169227\\
3.107000542289	-68.95900594823\\
3.11014527967999	-68.9606109040287\\
3.11329001707097	-68.9620631401826\\
3.11643475446195	-68.9633626167377\\
3.11957949185293	-68.9645092979286\\
3.12272422924391	-68.9655031521843\\
3.12586896663489	-68.9663441521328\\
3.12901370402587	-68.9670322746059\\
3.13215844141685	-68.9675675006428\\
3.13530317880783	-68.9679498154929\\
3.13844791619881	-68.9681792086185\\
3.14159265358979	-68.9682556736963\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	8.99774140313921\\
0.0785398163397448	-12.8262727013693\\
0.15707963267949	-19.0678988899028\\
0.235619449019234	-22.8204698811825\\
0.314159265358979	-25.6709709539907\\
0.392699081698724	-28.2428338186086\\
0.471238898038469	-30.625166413598\\
0.549778714378214	-33.3563024536282\\
0.628318530717959	-34.589905036155\\
0.706858347057703	-37.4262024644985\\
0.785398163397448	-40.8699015980479\\
0.863937979737193	-43.3366797053911\\
0.942477796076938	-43.9161536608173\\
1.02101761241668	-42.4334483947466\\
1.09955742875643	-43.3425363741365\\
1.17809724509617	-49.3332202948162\\
1.25663706143592	-48.5520111434948\\
1.33517687777566	-49.7586670154596\\
1.41371669411541	-53.4116476835804\\
1.49225651045515	-57.5779339888451\\
1.5707963267949	-50.5827652103963\\
1.64933614313464	-53.9712327750176\\
1.72787595947439	-65.830232762201\\
1.80641577581413	-59.2015632848783\\
1.88495559215388	-53.9975150847846\\
1.96349540849362	-53.1316919072551\\
2.04203522483337	-49.3423811225805\\
2.12057504117311	-53.795823498451\\
2.19911485751286	-60.4945777831961\\
2.2776546738526	-60.1299781332129\\
2.35619449019234	-51.7341061193478\\
2.43473430653209	-61.9616072441638\\
2.51327412287183	-72.2013719159386\\
2.59181393921158	-55.8554714113037\\
2.67035375555132	-57.7894952059393\\
2.74889357189107	-60.2353772617581\\
2.82743338823081	-53.1474281795208\\
2.90597320457056	-55.7729538130982\\
2.9845130209103	-67.7033756228269\\
3.06305283725005	-52.261453379503\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	22.3414946943115\\
0.0785398163397448	-11.7272981996828\\
0.15707963267949	-18.3838751303244\\
0.235619449019234	-22.3947820503384\\
0.314159265358979	-24.9224188466317\\
0.392699081698724	-27.1365906587708\\
0.471238898038469	-29.2276090009221\\
0.549778714378214	-31.6131492999507\\
0.628318530717959	-32.511487905711\\
0.706858347057703	-34.7218924853663\\
0.785398163397448	-37.1843468543924\\
0.863937979737193	-38.7187364186107\\
0.942477796076938	-39.2927164499569\\
1.02101761241668	-38.7022998547737\\
1.09955742875643	-38.7938904788979\\
1.17809724509617	-41.087864166974\\
1.25663706143592	-41.0985216107568\\
1.33517687777566	-43.3367355683457\\
1.41371669411541	-45.7748727723146\\
1.49225651045515	-45.225130815985\\
1.5707963267949	-42.7959017246683\\
1.64933614313464	-45.631697017673\\
1.72787595947439	-46.3536532743095\\
1.80641577581413	-45.5027560594247\\
1.88495559215388	-44.4334483846726\\
1.96349540849362	-43.8575515236477\\
2.04203522483337	-44.3638635422465\\
2.12057504117311	-44.0843466250797\\
2.19911485751286	-48.5111906346852\\
2.2776546738526	-47.941192072516\\
2.35619449019234	-44.785399347988\\
2.43473430653209	-46.1966052245766\\
2.51327412287183	-50.3426449173213\\
2.59181393921158	-46.9788403002422\\
2.67035375555132	-46.6014944315762\\
2.74889357189107	-47.9608711650253\\
2.82743338823081	-46.5840727703161\\
2.90597320457056	-46.3367360577601\\
2.9845130209103	-52.4084755503404\\
3.06305283725005	-45.7247105306447\\
3.06305283725005	-313.07119549054\\
2.9845130209103	-313.07119549054\\
2.90597320457056	-313.07119549054\\
2.82743338823081	-313.07119549054\\
2.74889357189107	-313.07119549054\\
2.67035375555132	-313.07119549054\\
2.59181393921158	-313.07119549054\\
2.51327412287183	-313.07119549054\\
2.43473430653209	-313.07119549054\\
2.35619449019234	-313.07119549054\\
2.2776546738526	-313.07119549054\\
2.19911485751286	-313.07119549054\\
2.12057504117311	-313.07119549054\\
2.04203522483337	-62.2558591879571\\
1.96349540849362	-313.07119549054\\
1.88495559215388	-313.07119549054\\
1.80641577581413	-313.07119549054\\
1.72787595947439	-313.07119549054\\
1.64933614313464	-313.07119549054\\
1.5707963267949	-313.07119549054\\
1.49225651045515	-313.07119549054\\
1.41371669411541	-313.07119549054\\
1.33517687777566	-313.07119549054\\
1.25663706143592	-313.07119549054\\
1.17809724509617	-313.07119549054\\
1.09955742875643	-53.4659237004653\\
1.02101761241668	-49.1141022036122\\
0.942477796076938	-54.4561194344862\\
0.863937979737193	-53.8452309999253\\
0.785398163397448	-47.4010648015114\\
0.706858347057703	-41.374290822626\\
0.628318530717959	-37.3275250160675\\
0.549778714378214	-35.5394269948089\\
0.471238898038469	-32.2915320156994\\
0.392699081698724	-29.5108191609611\\
0.314159265358979	-26.4901696372209\\
0.235619449019234	-23.2681003041276\\
0.15707963267949	-19.8104306925499\\
0.0785398163397448	-14.0847137161686\\
0	-313.07119549054\\
}--cycle;
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-100\\
3.14159265358979	100\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red, scale=.2}, forget plot]
  table[row sep=crcr]{%
0	9.18811532731487\\
0.0785398163397448	-12.8625230915694\\
0.15707963267949	-18.8685943453952\\
0.235619449019234	-22.6614990568741\\
0.314159265358979	-25.7535872160608\\
0.392699081698724	-28.4225543878443\\
0.471238898038469	-30.9159242796909\\
0.549778714378214	-33.311509542192\\
0.628318530717959	-35.5129716499786\\
0.706858347057703	-37.3557724969565\\
0.785398163397448	-39.4667748632477\\
0.863937979737193	-40.8993764015231\\
0.942477796076938	-43.5205746736464\\
1.02101761241668	-44.6756050724758\\
1.09955742875643	-45.9093608257621\\
1.17809724509617	-48.4817829780031\\
1.25663706143592	-49.505123562638\\
1.33517687777566	-50.9337852702483\\
1.41371669411541	-50.9532003049733\\
1.49225651045515	-52.5174301477455\\
1.5707963267949	-53.8186963073629\\
1.64933614313464	-55.6811125069849\\
1.72787595947439	-57.1566512749713\\
1.80641577581413	-57.7934515057994\\
1.88495559215388	-56.5749487501575\\
1.96349540849362	-61.5425404762292\\
2.04203522483337	-59.0386354046487\\
2.12057504117311	-60.671767161807\\
2.19911485751286	-62.7524066000097\\
2.2776546738526	-61.0776183255494\\
2.35619449019234	-62.373136416611\\
2.43473430653209	-68.1625731294975\\
2.51327412287183	-69.107070067516\\
2.59181393921158	-63.6076734518138\\
2.67035375555132	-62.9628328347645\\
2.74889357189107	-64.3592600101499\\
2.82743338823081	-68.4959563577173\\
2.90597320457056	-66.4941421690584\\
2.9845130209103	-68.2249665678613\\
3.06305283725005	-71.3381944812353\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	15.8258962101616\\
0.0785398163397448	-12.6174223340383\\
0.15707963267949	-18.7153561466639\\
0.235619449019234	-22.5366113092172\\
0.314159265358979	-25.6019943542056\\
0.392699081698724	-28.214487492921\\
0.471238898038469	-30.6330178080866\\
0.549778714378214	-32.9317780136715\\
0.628318530717959	-35.0063070245272\\
0.706858347057703	-36.7729552167025\\
0.785398163397448	-38.7210004857939\\
0.863937979737193	-40.0759662820285\\
0.942477796076938	-42.4061663571829\\
1.02101761241668	-43.4666594101905\\
1.09955742875643	-44.558971873814\\
1.17809724509617	-46.7844047527686\\
1.25663706143592	-47.5667407480367\\
1.33517687777566	-48.7859676800259\\
1.41371669411541	-48.7344303473108\\
1.49225651045515	-50.0177740646612\\
1.5707963267949	-51.0421281814396\\
1.64933614313464	-52.4766821261097\\
1.72787595947439	-53.4403355114948\\
1.80641577581413	-54.0039977636821\\
1.88495559215388	-53.0377727461738\\
1.96349540849362	-56.1599106209243\\
2.04203522483337	-54.718203369019\\
2.12057504117311	-55.5875161624655\\
2.19911485751286	-56.828257899382\\
2.2776546738526	-56.1968647825755\\
2.35619449019234	-56.6225480599338\\
2.43473430653209	-59.3591680101696\\
2.51327412287183	-59.4370932824861\\
2.59181393921158	-57.4086957741397\\
2.67035375555132	-57.040564791698\\
2.74889357189107	-57.8063399203282\\
2.82743338823081	-59.7384950579422\\
2.90597320457056	-58.6826417534035\\
2.9845130209103	-59.8098384347655\\
3.06305283725005	-60.4937281829314\\
3.06305283725005	-313.07119549054\\
2.9845130209103	-313.07119549054\\
2.90597320457056	-313.07119549054\\
2.82743338823081	-313.07119549054\\
2.74889357189107	-313.07119549054\\
2.67035375555132	-95.9137526272618\\
2.59181393921158	-313.07119549054\\
2.51327412287183	-313.07119549054\\
2.43473430653209	-313.07119549054\\
2.35619449019234	-86.635831638011\\
2.2776546738526	-73.2600696496813\\
2.19911485751286	-95.8701199608539\\
2.12057504117311	-74.4626682180333\\
2.04203522483337	-68.0207076443666\\
1.96349540849362	-78.5192534641922\\
1.88495559215388	-62.6417645861289\\
1.80641577581413	-64.6702836731681\\
1.72787595947439	-63.7883028169962\\
1.64933614313464	-60.8136963441856\\
1.5707963267949	-57.9242720160182\\
1.49225651045515	-56.0410182990312\\
1.41371669411541	-53.9407219378688\\
1.33517687777566	-53.7935714161474\\
1.25663706143592	-52.0042025607308\\
1.17809724509617	-50.5934562115951\\
1.09955742875643	-47.5090455837057\\
1.02101761241668	-46.0804513725031\\
0.942477796076938	-44.7993035868314\\
0.863937979737193	-41.8090982513835\\
0.785398163397448	-40.2826475256886\\
0.706858347057703	-37.9805272591335\\
0.628318530717959	-36.0510318101749\\
0.549778714378214	-33.7086042304827\\
0.471238898038469	-31.2083563721894\\
0.392699081698724	-28.6357280191473\\
0.314159265358979	-25.9078728598287\\
0.235619449019234	-22.7882086971454\\
0.15707963267949	-19.0245846284996\\
0.0785398163397448	-13.114741501666\\
0	-313.07119549054\\
}--cycle;
\end{axis}

% Shared xlabel
\node[anchor=north] at (0.5\fwidth, -0.1\fwidth)
    {Normalized frequency (-)};

% Shared ylabel
\node[anchor=south, rotate=90] at (-.22\fwidth, 0.37\fwidth)
    {Magnitude (dB)};
\end{tikzpicture}%

==> images/freepc-results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.37\fwidth)},
scale only axis,
xticklabels={{}},
xmin=0,
xmax=99,
ymin=-12,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$u_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	-9.99999984544229\\
1	-9.41812139466959\\
2	-7.31537457830972\\
3	-6.94674755898629\\
4	-5.562127540359\\
5	-4.639591479503\\
6	-4.02084664632265\\
7	-3.58562591708694\\
8	-3.03907448365962\\
9	-2.88693588342926\\
10	-2.55032039468511\\
11	-2.36358714583805\\
12	-2.12430799949095\\
13	-2.03982638094462\\
14	-1.87313538885439\\
15	-1.74545705284153\\
16	-1.64114203504454\\
17	-1.53072276888565\\
18	-1.4424001542951\\
19	-1.36592406237241\\
20	-1.298503580479\\
21	-1.22936392880298\\
22	-1.17200464407104\\
23	-1.12942017129644\\
24	-1.08884353147818\\
25	-1.05212046379188\\
26	-1.01347768260247\\
27	-0.975734543668168\\
28	-0.94976242080547\\
29	-0.931525574946727\\
30	-0.912709163105303\\
31	-0.896124847803485\\
32	-0.880184621644001\\
33	-0.867571365341736\\
34	-0.855615104621909\\
35	-0.846094955694098\\
36	-0.83748480659721\\
37	-0.829892731685468\\
38	-0.822951149156032\\
39	-0.817972444885191\\
40	-0.810245348599928\\
41	-0.805816735472794\\
42	-0.800063707138315\\
43	-0.795472547344449\\
44	-0.79433773625205\\
45	-0.790746037376001\\
46	-0.788905860588732\\
47	-0.786638924872881\\
48	-0.784938999962694\\
49	19.9999997263073\\
50	19.9999904807257\\
51	16.723609855867\\
52	11.0844303767431\\
53	9.40745751805153\\
54	8.40412665244989\\
55	7.57948923094449\\
56	6.87915292521017\\
57	6.24332424483162\\
58	5.85799790216234\\
59	5.38917419165716\\
60	5.04202682587302\\
61	4.70676554247014\\
62	4.47810427804639\\
63	4.21559669609543\\
64	3.95731941533899\\
65	3.76156975570623\\
66	3.57963715509861\\
67	3.428180407197\\
68	3.29035366173945\\
69	3.17413207498363\\
70	3.04059031978728\\
71	2.94797360916511\\
72	2.86592125319226\\
73	2.79848782113421\\
74	2.72885715687279\\
75	2.67081247861573\\
76	2.6214933971312\\
77	2.57892378731337\\
78	2.54051052376846\\
79	2.50609501041745\\
80	2.47526437212477\\
81	2.44830238847244\\
82	2.42413641597662\\
83	2.40387899813722\\
84	2.38131326163542\\
85	2.36339516058344\\
86	2.35600357614788\\
87	2.34227197493466\\
88	2.33038938036073\\
89	2.32058925361689\\
90	2.31157374832342\\
91	2.30372629663232\\
92	2.29688452777395\\
93	2.29090796520618\\
94	2.28538715828559\\
95	2.28097126676909\\
96	2.27686871755769\\
97	2.27314506002841\\
98	2.27007563646561\\
99	2.26726611582123\\
};
\addplot[const plot, color=blue, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	-9.99999976209138\\
1	-9.99999954448125\\
2	-9.99999916723211\\
3	-9.99999993258572\\
4	-6.12959481396652\\
5	2.01491760614772\\
6	3.58312740665739\\
7	3.51861553912122\\
8	3.24159415541782\\
9	2.13213797482697\\
10	1.26291444048621\\
11	0.196255787208755\\
12	-0.748521715768657\\
13	-1.86011462476661\\
14	-2.66989939355318\\
15	-3.40913795078918\\
16	-4.0995429993762\\
17	-4.6802971690864\\
18	-5.20352163653062\\
19	-5.66504008152191\\
20	-6.08217403099542\\
21	-6.45177481428944\\
22	-6.78052455758232\\
23	-7.07062584810891\\
24	-7.32612048334035\\
25	-7.55428755321876\\
26	-7.74062918771554\\
27	-7.89883150932567\\
28	-8.05305122758519\\
29	-8.20241010231226\\
30	-8.32304564629228\\
31	-8.42694228804854\\
32	-8.51731306041261\\
33	-8.59600906598622\\
34	-8.66399169268243\\
35	-8.72332545167499\\
36	-8.7747011645982\\
37	-8.81959199193581\\
38	-8.85844729900727\\
39	-8.89234336171801\\
40	-8.92031696860905\\
41	-8.94573214052424\\
42	-8.96666980187502\\
43	-8.98585768141934\\
44	-9.00612389292515\\
45	-9.02004853367703\\
46	-9.03368089072912\\
47	-9.04453360401878\\
48	-9.05383021143184\\
49	11.3756454976994\\
50	14.2316619211226\\
51	9.75677253956399\\
52	-7.65249689034471\\
53	-9.99999727396337\\
54	-9.99999324626357\\
55	-9.99998026141043\\
56	-7.57920205927352\\
57	-5.13506309273854\\
58	-2.2946441025696\\
59	-0.29644001216704\\
60	1.95793499664041\\
61	3.69567859249308\\
62	5.75451759146371\\
63	7.37643685622555\\
64	8.74200934573539\\
65	9.93316527362204\\
66	10.9715318356243\\
67	11.9691651646095\\
68	12.8475392211947\\
69	13.6133070130237\\
70	14.3036242697543\\
71	14.9088999158807\\
72	15.4383969654453\\
73	15.9184737940115\\
74	16.333856031033\\
75	16.6922932518478\\
76	17.0188875799238\\
77	17.31006152846\\
78	17.565111107925\\
79	17.7893709589668\\
80	17.9911659811701\\
81	18.1645176391099\\
82	18.3198652222493\\
83	18.4583355880264\\
84	18.5732587969285\\
85	18.6802414501987\\
86	18.77991781263\\
87	18.8614509420429\\
88	18.9341195945616\\
89	18.9987278892538\\
90	19.0558892718311\\
91	19.106239521298\\
92	19.1506285955169\\
93	19.189508955925\\
94	19.2238859283066\\
95	19.2541287663794\\
96	19.2807916541711\\
97	19.3051913693841\\
98	19.3264040449319\\
99	19.3450252972543\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	-10\\
99	-10\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	-10\\
99	-10\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	20\\
99	20\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	20\\
99	20\\
};
\addplot[const plot, color=red, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	-9.99999983660764\\
1	-9.99999857643286\\
2	-8.99325349530957\\
3	-6.02386796258319\\
4	-5.08875999002058\\
5	-4.40251155258641\\
6	-3.87862974403522\\
7	-3.45925925514062\\
8	-3.11158707214477\\
9	-2.82805249933144\\
10	-2.58949854488661\\
11	-2.37506652034243\\
12	-2.20209343039482\\
13	-2.04151214928384\\
14	-1.89360424453184\\
15	-1.77735840125606\\
16	-1.66373884937753\\
17	-1.57165045057108\\
18	-1.48557430208482\\
19	-1.41004623545826\\
20	-1.3502828470976\\
21	-1.28994987069693\\
22	-1.23751434014205\\
23	-1.19066911843865\\
24	-1.15047933357566\\
25	-1.11479471808463\\
26	-1.08423201259541\\
27	-1.05590925527332\\
28	-1.03041015356447\\
29	-1.01078887740833\\
30	-0.992303475180174\\
31	-0.97553811035705\\
32	-0.960025186454047\\
33	-0.947206999276449\\
34	-0.935868414379164\\
35	-0.925733331360592\\
36	-0.916311419597804\\
37	-0.908633812694964\\
38	-0.902062120726914\\
39	-0.896017965757193\\
40	-0.890540106975228\\
41	-0.885650624532102\\
42	-0.881396646235401\\
43	-0.877649203603868\\
44	-0.874294120227443\\
45	-0.871275815996212\\
46	-0.868641105550364\\
47	-0.866208098805393\\
48	-0.864299318882683\\
49	19.9999999224418\\
50	19.9999999179376\\
51	17.4967310856297\\
52	10.5260100599139\\
53	9.15852187518586\\
54	8.16484523240329\\
55	7.39545677444051\\
56	6.75996789077263\\
57	6.20674518357241\\
58	5.77932557750258\\
59	5.3538207237538\\
60	4.9969595969292\\
61	4.68094014120634\\
62	4.39254242250764\\
63	4.1582950799905\\
64	3.93587064680336\\
65	3.73685642099091\\
66	3.56866953201547\\
67	3.41998784311891\\
68	3.28254713755914\\
69	3.15821455805307\\
70	3.05605134465352\\
71	2.96344155568461\\
72	2.86957342030184\\
73	2.79370853361202\\
74	2.73258824109476\\
75	2.68362936895481\\
76	2.6338576855368\\
77	2.59069089248164\\
78	2.5550369906161\\
79	2.51695226234526\\
80	2.48817402801427\\
81	2.46411547451717\\
82	2.43827318838068\\
83	2.41783620128736\\
84	2.3995539869257\\
85	2.38334199451303\\
86	2.36818124833811\\
87	2.35463984695894\\
88	2.34464466659546\\
89	2.33442156251146\\
90	2.3246933838658\\
91	2.31631007981827\\
92	2.31037420605653\\
93	2.30462168756297\\
94	2.29912083296773\\
95	2.29448770452965\\
96	2.29026536601796\\
97	2.28660262449322\\
98	2.2834577163874\\
99	2.28052380570404\\
};
\addplot[const plot, color=red, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	-9.99999994982944\\
1	-9.99999977991004\\
2	-9.99999980575178\\
3	-9.99999918307825\\
4	-5.97777193121046\\
5	2.07672142130283\\
6	3.24390545458089\\
7	3.16146650485207\\
8	2.49766627053176\\
9	1.65380377515088\\
10	0.630568010951356\\
11	-0.337286126307179\\
12	-1.30450261637355\\
13	-2.19343139951918\\
14	-2.99909602396497\\
15	-3.71930649820572\\
16	-4.38434949619126\\
17	-4.97466744224112\\
18	-5.52769147887842\\
19	-5.99826336221483\\
20	-6.41508965414272\\
21	-6.78437906592998\\
22	-7.11438085295505\\
23	-7.40829385204353\\
24	-7.66875493690239\\
25	-7.89910292828342\\
26	-8.09614664857313\\
27	-8.27774877784026\\
28	-8.42946718140542\\
29	-8.57454263602989\\
30	-8.69985441514883\\
31	-8.809694099379\\
32	-8.904566607802\\
33	-8.99277925275839\\
34	-9.06859040683131\\
35	-9.13488844782568\\
36	-9.19254023682663\\
37	-9.245726513397\\
38	-9.29284303733562\\
39	-9.33369311165544\\
40	-9.36939522794293\\
41	-9.40062571005214\\
42	-9.42848614831664\\
43	-9.45300404019043\\
44	-9.47528123270244\\
45	-9.49415230475009\\
46	-9.51134313692296\\
47	-9.52645206482653\\
48	-9.5400768129611\\
49	19.9999998815676\\
50	18.9189917908166\\
51	-9.99999820181155\\
52	-9.99999942059585\\
53	-9.99999945601586\\
54	-9.99999852446231\\
55	-9.99999761370582\\
56	-9.43675371594472\\
57	-5.23123579844105\\
58	-2.52271799976731\\
59	-0.0774951594082485\\
60	2.10828387818883\\
61	4.05205012147109\\
62	5.77713057962028\\
63	7.38344570474775\\
64	8.7640122675266\\
65	9.99690927881437\\
66	11.0985762202572\\
67	12.0659454750426\\
68	12.9463817113829\\
69	13.7273273082204\\
70	14.3896463950122\\
71	14.9831273185674\\
72	15.4932282489404\\
73	15.950005779706\\
74	16.3752914579211\\
75	16.7586981643893\\
76	17.0812867004473\\
77	17.3859116710962\\
78	17.6384591969188\\
79	17.8647245622261\\
80	18.0617909267988\\
81	18.2263024043488\\
82	18.389096855978\\
83	18.5277974884499\\
84	18.6493836243857\\
85	18.7565274385755\\
86	18.8503515767628\\
87	18.9316660627604\\
88	19.0080112065699\\
89	19.0748800434596\\
90	19.1320754135535\\
91	19.182734033262\\
92	19.2277895056238\\
93	19.2678219639253\\
94	19.3026247625729\\
95	19.3333958505089\\
96	19.3608075146282\\
97	19.3850537861538\\
98	19.4065040187857\\
99	19.4254280429537\\
};
\addplot[const plot, color=black, dashed, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	-9.99999964965672\\
1	-9.9999987815725\\
2	-8.9432889475821\\
3	-6.01129158362103\\
4	-5.0676735922776\\
5	-4.3878941883622\\
6	-3.866698276005\\
7	-3.44966599233289\\
8	-3.10706052418047\\
9	-2.82053620679409\\
10	-2.57713046863819\\
11	-2.36790979693669\\
12	-2.18667914086571\\
13	-2.02866919655268\\
14	-1.89037950479791\\
15	-1.76882861446718\\
16	-1.66173171692536\\
17	-1.56743844137852\\
18	-1.48419936361637\\
19	-1.41057849157307\\
20	-1.34573245079044\\
21	-1.28816058353654\\
22	-1.23714782222252\\
23	-1.19227619788961\\
24	-1.15259011953713\\
25	-1.11708602106677\\
26	-1.08620665589297\\
27	-1.05828197384562\\
28	-1.03407986033135\\
29	-1.01245735568947\\
30	-0.993346096106367\\
31	-0.976660379138203\\
32	-0.961395552762681\\
33	-0.947999209617874\\
34	-0.936826799068363\\
35	-0.926251383931356\\
36	-0.916604561616819\\
37	-0.908761983740642\\
38	-0.901581928691619\\
39	-0.894907253428005\\
40	-0.889772545974205\\
41	-0.885039899810522\\
42	-0.880267637601393\\
43	-0.876378575726317\\
44	-0.873000502791148\\
45	-0.869575164342567\\
46	-0.866999225113947\\
47	-0.865076554666521\\
48	-0.862755562962326\\
49	19.9999998625894\\
50	19.9999999773298\\
51	17.4254816071366\\
52	10.5093084997052\\
53	9.13531767826919\\
54	8.15998118188447\\
55	7.39120666877283\\
56	6.76637849576943\\
57	6.2298348472104\\
58	5.76072351591288\\
59	5.35020379220404\\
60	4.98985219266493\\
61	4.67279861196916\\
62	4.39331569274145\\
63	4.1466898369376\\
64	3.92887782141085\\
65	3.73634902517708\\
66	3.56614089484283\\
67	3.41560705989919\\
68	3.28245795399943\\
69	3.16461548247586\\
70	3.06040121470557\\
71	2.9681476249768\\
72	2.88651095782284\\
73	2.81430067933884\\
74	2.75034360990322\\
75	2.69379750619723\\
76	2.64371788974344\\
77	2.59950565089624\\
78	2.56016663795315\\
79	2.52547090904846\\
80	2.49478865096404\\
81	2.46763551777486\\
82	2.44352543320584\\
83	2.42238422941011\\
84	2.40333226033816\\
85	2.38700889960173\\
86	2.37181853606101\\
87	2.35893074533708\\
88	2.34734988649047\\
89	2.33733232492646\\
90	2.32794632188473\\
91	2.32010485115626\\
92	2.31304857796639\\
93	2.30673093919491\\
94	2.30121366948981\\
95	2.29628611648341\\
96	2.29197284951279\\
97	2.2880071739336\\
98	2.28474215530437\\
99	2.28144473382335\\
};
\addplot[const plot, color=black, dashed, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	-9.99999996101655\\
1	-9.99999987498398\\
2	-10.0000000061659\\
3	-9.99999988909786\\
4	-5.87991721954843\\
5	2.06737749362347\\
6	3.26282500410033\\
7	3.15240114304599\\
8	2.51587673482913\\
9	1.63307633170712\\
10	0.655608617312686\\
11	-0.330533368677924\\
12	-1.27811875956981\\
13	-2.16295101550634\\
14	-2.97461617946821\\
15	-3.71054976002577\\
16	-4.3727404010331\\
17	-4.96556087284618\\
18	-5.4943639654305\\
19	-5.96491338553963\\
20	-6.38296612719199\\
21	-6.75390917137568\\
22	-7.08281522348858\\
23	-7.3742792997225\\
24	-7.63245250393945\\
25	-7.86111302940047\\
26	-8.06352110549288\\
27	-8.24278142518557\\
28	-8.40137491099264\\
29	-8.54178545586955\\
30	-8.66605938891868\\
31	-8.7760091976751\\
32	-8.87344667385363\\
33	-8.9596565414864\\
34	-9.03573578470746\\
35	-9.10331458759612\\
36	-9.16321807972407\\
37	-9.2159578624228\\
38	-9.26269177985783\\
39	-9.30421809089012\\
40	-9.34060366888148\\
41	-9.37296096364818\\
42	-9.40184340747214\\
43	-9.42729487798566\\
44	-9.4497762034345\\
45	-9.46987456698622\\
46	-9.48738913207981\\
47	-9.50272498245777\\
48	-9.51668060619965\\
49	19.9999998176499\\
50	18.8730699688238\\
51	-9.99999951578655\\
52	-9.99999951915631\\
53	-9.99999953642866\\
54	-9.99999939882045\\
55	-9.99999886968071\\
56	-9.19704872310326\\
57	-5.13792194654425\\
58	-2.45450263027106\\
59	-0.0656621580227405\\
60	2.10025580831452\\
61	4.05233413942529\\
62	5.80193718691498\\
63	7.36396724933585\\
64	8.75479237733262\\
65	9.99088106576709\\
66	11.0880467205824\\
67	12.0610354471138\\
68	12.9233688255738\\
69	13.687303499067\\
70	14.3638630161296\\
71	14.9629185091526\\
72	15.4932705768855\\
73	15.9627459720136\\
74	16.3783137206917\\
75	16.7461305156052\\
76	17.0716859476264\\
77	17.3598033455147\\
78	17.6148527688187\\
79	17.8405512852523\\
80	18.0402891133384\\
81	18.2170632372887\\
82	18.3735400016319\\
83	18.5119639806924\\
84	18.6345914927992\\
85	18.7429376323947\\
86	18.8390952254628\\
87	18.9239815389988\\
88	18.9991642884093\\
89	19.0656259484709\\
90	19.1246596607279\\
91	19.1766966377374\\
92	19.222813336932\\
93	19.2636559850163\\
94	19.2997642743892\\
95	19.3317711203491\\
96	19.3600612154672\\
97	19.3851831844322\\
98	19.4072756307139\\
99	19.4270347073859\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=99,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$y_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	0\\
1	3.0213243617347\\
2	5.99221663821636\\
3	9.08148938853791\\
4	12.4038660061696\\
5	14.8729572686733\\
6	15.2210217570799\\
7	15.3058024201293\\
8	15.3707697526783\\
9	15.3255909910066\\
10	15.3448111696484\\
11	15.3185975154641\\
12	15.3045030956352\\
13	15.2752403496144\\
14	15.3014310725796\\
15	15.3153724385456\\
16	15.3240944003109\\
17	15.3376409892104\\
18	15.3452898350932\\
19	15.3504191590432\\
20	15.3524937851624\\
21	15.3541468141308\\
22	15.3552768839155\\
23	15.3565438681697\\
24	15.3579821313206\\
25	15.35953470794\\
26	15.3621771322872\\
27	15.36147086568\\
28	15.3561871570978\\
29	15.3512727553316\\
30	15.3505273810347\\
31	15.3502127974111\\
32	15.3499930480579\\
33	15.3498755239494\\
34	15.3498866323925\\
35	15.349871832253\\
36	15.3499012414304\\
37	15.3498880095537\\
38	15.3498840244829\\
39	15.3498111610858\\
40	15.3496904114687\\
41	15.3490411374838\\
42	15.3482503655706\\
43	15.3469451381242\\
44	15.3454705463675\\
45	15.3449128117193\\
46	15.3440319477621\\
47	15.3434083377974\\
48	15.3427466203897\\
49	15.3420666424711\\
50	9.16815093882635\\
51	2.23355785547995\\
52	-3.57882907662044\\
53	-4.51777038706035\\
54	-5.00747408606017\\
55	-5.30383630118144\\
56	-5.12782339293533\\
57	-5.05124421980252\\
58	-4.98948824168833\\
59	-5.05528511018691\\
60	-5.02662875419857\\
61	-5.03713932542897\\
62	-4.98277240828293\\
63	-5.01661792431713\\
64	-5.05821408389305\\
65	-5.08688658744439\\
66	-5.10055411927878\\
67	-5.09587344149253\\
68	-5.09706258286099\\
69	-5.09995747033124\\
70	-5.1001540526367\\
71	-5.10154765240624\\
72	-5.10251423572814\\
73	-5.1017130075433\\
74	-5.10316818544565\\
75	-5.10395991339969\\
76	-5.10178875938827\\
77	-5.10003116311551\\
78	-5.09924922873511\\
79	-5.09859449252865\\
80	-5.09774547456026\\
81	-5.09785291296724\\
82	-5.09734577813808\\
83	-5.09704044887593\\
84	-5.09730786664846\\
85	-5.09588350744574\\
86	-5.09469691160961\\
87	-5.09525790194334\\
88	-5.09536649704268\\
89	-5.09535716904521\\
90	-5.09538982951894\\
91	-5.09549222302768\\
92	-5.09562686111389\\
93	-5.0957838294925\\
94	-5.09587875798404\\
95	-5.09594094159265\\
96	-5.09594051524802\\
97	-5.0958620504691\\
98	-5.09595811438884\\
99	-5.09609772856435\\
};
\addplot[const plot, color=blue, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	0\\
1	-4.68405093099683\\
2	-7.67855791039726\\
3	-8.9430211975175\\
4	-9.910045104879\\
5	-10.2236679254003\\
6	-10.2995987761376\\
7	-10.3078010668183\\
8	-10.3095082526553\\
9	-10.219297605153\\
10	-10.2228620271731\\
11	-10.1819369089525\\
12	-10.1643121422621\\
13	-10.1240245062308\\
14	-10.1294433810499\\
15	-10.118535943429\\
16	-10.1075825389068\\
17	-10.1008716350918\\
18	-10.0884205146393\\
19	-10.0772759214629\\
20	-10.0679042292786\\
21	-10.059866458367\\
22	-10.0483487805927\\
23	-10.0368105503938\\
24	-10.0293151545271\\
25	-10.0230140259367\\
26	-10.0171996131951\\
27	-10.0089556170455\\
28	-9.99776209028087\\
29	-9.98842922741458\\
30	-9.98252000498177\\
31	-9.97749515853248\\
32	-9.97314639770515\\
33	-9.96871052866114\\
34	-9.96502343840233\\
35	-9.96148870300752\\
36	-9.95861658721916\\
37	-9.95610956070493\\
38	-9.95388398316137\\
39	-9.95176684441215\\
40	-9.95030030608378\\
41	-9.9476917076894\\
42	-9.94557924337102\\
43	-9.94292652267727\\
44	-9.94022054282834\\
45	-9.93888417343699\\
46	-9.93716383348941\\
47	-9.93587167978045\\
48	-9.93455344887045\\
49	-9.93338391941011\\
50	-0.197682667827795\\
51	6.59241674333368\\
52	10.1270016477109\\
53	10.4678017849253\\
54	10.4538874297713\\
55	10.4230392706424\\
56	10.3874168468518\\
57	10.3428441215965\\
58	10.2738620738687\\
59	10.2678839172926\\
60	10.2364678615418\\
61	10.2202223151976\\
62	10.1988485041574\\
63	10.2056235907691\\
64	10.2011181181845\\
65	10.1786829066316\\
66	10.1618649572543\\
67	10.1446438769224\\
68	10.1318483370659\\
69	10.1201295846047\\
70	10.1120358741031\\
71	10.091962074803\\
72	10.077255913844\\
73	10.0659804281871\\
74	10.0594001421703\\
75	10.0511330049217\\
76	10.0437667770467\\
77	10.0380398673224\\
78	10.033908808922\\
79	10.0304873550711\\
80	10.0273915317311\\
81	10.0244074759322\\
82	10.0217357024026\\
83	10.019182532065\\
84	10.0173011414659\\
85	10.01370629666\\
86	10.0101307340857\\
87	10.0105901512748\\
88	10.0100784741564\\
89	10.0091600034677\\
90	10.0083706408011\\
91	10.0075247845086\\
92	10.0067349207329\\
93	10.0060514448176\\
94	10.0054889754643\\
95	10.0049071171222\\
96	10.0045499875966\\
97	10.0042445862702\\
98	10.0039356291902\\
99	10.0037416424728\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	-18\\
99	-18\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	-18\\
99	-18\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	18\\
99	18\\
};
\addplot[const plot, color=black, dotted, line width=1pt, forget plot] table[row sep=crcr] {%
0	18\\
99	18\\
};
\addplot[const plot, color=red, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	0\\
1	3.02132441935788\\
2	5.98954844358358\\
3	9.05617099524797\\
4	12.3117695986503\\
5	14.6397494247052\\
6	14.855179812509\\
7	14.9086421530992\\
8	14.9305707571132\\
9	14.9522489556086\\
10	14.9565827185326\\
11	14.9708701014871\\
12	14.976128674847\\
13	14.985050581662\\
14	14.9932487614848\\
15	14.9983613448258\\
16	14.9978808330579\\
17	14.9973095133919\\
18	14.9946644483611\\
19	14.9978983507313\\
20	14.9998163783263\\
21	15.0006583713202\\
22	15.0004791099573\\
23	15.0001645026313\\
24	15.0001567761504\\
25	15.0005166590723\\
26	15.001246276941\\
27	15.0003689919339\\
28	15.0003359597531\\
29	14.9982972011475\\
30	14.9977711607273\\
31	14.9975561443687\\
32	14.9973627127424\\
33	14.9965502378431\\
34	14.9965226182255\\
35	14.9965252735787\\
36	14.9963923883257\\
37	14.9958784421833\\
38	14.9957005447599\\
39	14.9958330017077\\
40	14.9960182458842\\
41	14.9961612399514\\
42	14.9961891988484\\
43	14.996197843299\\
44	14.9961479556298\\
45	14.9962200084684\\
46	14.9961434462465\\
47	14.9960890248189\\
48	14.9960165640723\\
49	14.9960052406992\\
50	6.02754250576233\\
51	-2.67900642348588\\
52	-3.20165002337276\\
53	-4.21193387947195\\
54	-5.09361324596898\\
55	-5.57635759164815\\
56	-5.51056704477646\\
57	-4.95502930131567\\
58	-4.92269305333844\\
59	-4.92529403671951\\
60	-4.94014803314629\\
61	-4.95542008623011\\
62	-4.96456438994409\\
63	-4.9638824766768\\
64	-4.97445812217688\\
65	-4.97961038722513\\
66	-4.9822660642682\\
67	-4.9849219447218\\
68	-4.98449728971413\\
69	-4.98818226973497\\
70	-4.99582878720501\\
71	-4.99877539962014\\
72	-5.00032160876158\\
73	-4.99601670158716\\
74	-4.98800474526715\\
75	-4.98256077068569\\
76	-4.98104020006572\\
77	-4.97787411488265\\
78	-4.97928220147846\\
79	-4.97975956444379\\
80	-4.98067372591007\\
81	-4.9812784360272\\
82	-4.9787680752523\\
83	-4.97864438465778\\
84	-4.97883660190159\\
85	-4.97905873108851\\
86	-4.97926246936884\\
87	-4.97921345981464\\
88	-4.97846180627831\\
89	-4.97841667584561\\
90	-4.97875444027036\\
91	-4.97888740857321\\
92	-4.97893318202982\\
93	-4.97902033644858\\
94	-4.97921518982429\\
95	-4.97933304471422\\
96	-4.9793916668291\\
97	-4.97945534058362\\
98	-4.97951799009702\\
99	-4.9795764737158\\
};
\addplot[const plot, color=red, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	0\\
1	-4.68405092710344\\
2	-7.95038748913625\\
3	-9.91288287949888\\
4	-10.1480095328644\\
5	-10.1884149636527\\
6	-10.1854180640672\\
7	-10.174908480835\\
8	-10.1619397719313\\
9	-10.1466591876241\\
10	-10.1342278514968\\
11	-10.1249352377279\\
12	-10.1134925605909\\
13	-10.1072765940806\\
14	-10.0998836920847\\
15	-10.0887822690928\\
16	-10.082279563993\\
17	-10.0733793383706\\
18	-10.067089148306\\
19	-10.0602686524612\\
20	-10.0536356770957\\
21	-10.0506070046977\\
22	-10.0463216442076\\
23	-10.0418670247767\\
24	-10.0372256286206\\
25	-10.0331925496361\\
26	-10.029580080713\\
27	-10.0267959573597\\
28	-10.0239735093472\\
29	-10.0209974874029\\
30	-10.0193617674998\\
31	-10.0180379451898\\
32	-10.0167582827494\\
33	-10.0152324777625\\
34	-10.0140268448981\\
35	-10.0130515135479\\
36	-10.0121990004251\\
37	-10.0112335721053\\
38	-10.0105333315251\\
39	-10.0101147895353\\
40	-10.0097757831618\\
41	-10.009441847177\\
42	-10.0091067849221\\
43	-10.008817383275\\
44	-10.0085726520318\\
45	-10.0083444198333\\
46	-10.0081114808301\\
47	-10.0078993151584\\
48	-10.0076578238927\\
49	-10.0075195522129\\
50	-0.224472283942657\\
51	6.64823646973422\\
52	10.6422943535422\\
53	10.6416200175011\\
54	10.5170515363764\\
55	10.4026932722612\\
56	10.3299594024584\\
57	10.2847266397939\\
58	10.2433139610787\\
59	10.2280688054196\\
60	10.20449822922\\
61	10.184957424261\\
62	10.1677653450208\\
63	10.1480622905703\\
64	10.1369952819116\\
65	10.1242988883961\\
66	10.1100268377235\\
67	10.0989310485027\\
68	10.0901055306478\\
69	10.0801573282222\\
70	10.0686579616744\\
71	10.0603382550827\\
72	10.0531296904343\\
73	10.0412075791647\\
74	10.0300759694436\\
75	10.0223537004612\\
76	10.0191695071069\\
77	10.0157590738084\\
78	10.0127532652898\\
79	10.0113291704393\\
80	10.0078868655374\\
81	10.0056898473477\\
82	10.0049561585033\\
83	10.002970948995\\
84	10.0014553598134\\
85	10.0001846206101\\
86	9.99909467284952\\
87	9.99777413017682\\
88	9.99629784735575\\
89	9.99569070775612\\
90	9.99497539349653\\
91	9.99391091803688\\
92	9.99277940460443\\
93	9.99233051388496\\
94	9.9920657267758\\
95	9.99173257313486\\
96	9.99148318045762\\
97	9.99123635020122\\
98	9.99103543510598\\
99	9.99091502902459\\
};
\addplot[const plot, color=black, dashed, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	0\\
1	3.02132442364648\\
2	5.98954848112575\\
3	9.05640022418336\\
4	12.3133409794349\\
5	14.6141212288938\\
6	14.8350713743288\\
7	14.8841390024006\\
8	14.9101604101898\\
9	14.9278561956098\\
10	14.9406770335724\\
11	14.9502985102354\\
12	14.9577384885752\\
13	14.9636642807466\\
14	14.9684999681343\\
15	14.9725353661982\\
16	14.9759469126081\\
17	14.9788614287164\\
18	14.9813867041742\\
19	14.9835875522442\\
20	14.9855102453201\\
21	14.9872025894096\\
22	14.9886878969521\\
23	14.9899956416408\\
24	14.9911506236007\\
25	14.9921685901704\\
26	14.9930736385415\\
27	14.9938662154224\\
28	14.994580812742\\
29	14.9952030348718\\
30	14.9957549010502\\
31	14.9962431112963\\
32	14.996661017447\\
33	14.9970507080262\\
34	14.9974086426344\\
35	14.9976762332451\\
36	14.9979330248054\\
37	14.9982045423526\\
38	14.9984132603034\\
39	14.9985896519524\\
40	14.9987890897791\\
41	14.9989027799854\\
42	14.99898374473\\
43	14.9990959573416\\
44	14.9991968917446\\
45	14.9992750834202\\
46	14.9993950612026\\
47	14.9994762064093\\
48	14.9994779164084\\
49	14.99951592304\\
50	6.03814784023964\\
51	-2.64691208123172\\
52	-3.16042126984186\\
53	-4.15977842670785\\
54	-5.02917815344899\\
55	-5.49817776365368\\
56	-5.41661942755695\\
57	-4.91606540421533\\
58	-4.89486082259605\\
59	-4.90653241991864\\
60	-4.91841902811246\\
61	-4.9286079106506\\
62	-4.93732471518963\\
63	-4.94484488093538\\
64	-4.95138053509013\\
65	-4.95709124288575\\
66	-4.96209897829539\\
67	-4.9665027236487\\
68	-4.97038268120703\\
69	-4.97380568171808\\
70	-4.97682841411965\\
71	-4.9794992459955\\
72	-4.98186054883689\\
73	-4.98394911098232\\
74	-4.98579577242635\\
75	-4.98743077247656\\
76	-4.98887623988823\\
77	-4.99015600684668\\
78	-4.99128271567606\\
79	-4.99228810959158\\
80	-4.99317743184754\\
81	-4.99396159649152\\
82	-4.99465310309992\\
83	-4.99527037824517\\
84	-4.99580295887373\\
85	-4.99629521819961\\
86	-4.99669623186634\\
87	-4.99709532763946\\
88	-4.99742921343572\\
89	-4.99772611857528\\
90	-4.99796641343349\\
91	-4.99821836747997\\
92	-4.99841852271311\\
93	-4.9985937555622\\
94	-4.9987535910853\\
95	-4.99888707031171\\
96	-4.999011348016\\
97	-4.99911493628166\\
98	-4.99922517978205\\
99	-4.99929921466098\\
};
\addplot[const plot, color=black, dashed, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	0\\
1	-4.68405083978144\\
2	-7.95038752539763\\
3	-9.88954147951979\\
4	-10.126160871372\\
5	-10.1630284696965\\
6	-10.1598541585943\\
7	-10.1497972470964\\
8	-10.1376617388067\\
9	-10.1248952515435\\
10	-10.1124456157799\\
11	-10.1007178974234\\
12	-10.0898612476575\\
13	-10.0799805554307\\
14	-10.0710605459622\\
15	-10.0630904651953\\
16	-10.0559559607245\\
17	-10.0495504574802\\
18	-10.0438871288361\\
19	-10.0388778576496\\
20	-10.0344071855271\\
21	-10.0305320725215\\
22	-10.0270495969642\\
23	-10.0238900250367\\
24	-10.0211606958878\\
25	-10.0187963060616\\
26	-10.0165575266208\\
27	-10.0147286603511\\
28	-10.0129328321137\\
29	-10.0114620640823\\
30	-10.0101437245064\\
31	-10.0089773648111\\
32	-10.0080517032255\\
33	-10.0070727189243\\
34	-10.0061522299103\\
35	-10.0056185626171\\
36	-10.0050145753835\\
37	-10.0042595643524\\
38	-10.0037661714984\\
39	-10.0033332424368\\
40	-10.0028031782154\\
41	-10.0025948069567\\
42	-10.0024973593852\\
43	-10.0022002816783\\
44	-10.001953714489\\
45	-10.0017759134007\\
46	-10.0014425946387\\
47	-10.0012412207734\\
48	-10.0012906814741\\
49	-10.0011994108938\\
50	-0.21897595865976\\
51	6.65293455811339\\
52	10.6126508208468\\
53	10.6133703487863\\
54	10.4853827128867\\
55	10.3759981224985\\
56	10.3056451622624\\
57	10.2661069189217\\
58	10.2364330845389\\
59	10.2101126461833\\
60	10.1865151033323\\
61	10.1654165296061\\
62	10.1466165884686\\
63	10.1298866612544\\
64	10.1150301737346\\
65	10.1018599680961\\
66	10.0901765133519\\
67	10.0798266385576\\
68	10.0706609096177\\
69	10.062551185683\\
70	10.0553557541234\\
71	10.0490007399891\\
72	10.0433678664729\\
73	10.0383769892782\\
74	10.0339718438857\\
75	10.0300562836188\\
76	10.0266050771619\\
77	10.0235429614258\\
78	10.0208782579787\\
79	10.018452279537\\
80	10.0163157398447\\
81	10.0144425453836\\
82	10.0127969529852\\
83	10.0113119818348\\
84	10.0100703129698\\
85	10.0088610431536\\
86	10.0079678426523\\
87	10.0069495490931\\
88	10.0061550385599\\
89	10.0054407050232\\
90	10.004909097861\\
91	10.0042640775722\\
92	10.0037933220215\\
93	10.0033887839351\\
94	10.0030053916939\\
95	10.002683833604\\
96	10.0023904268753\\
97	10.0021473434489\\
98	10.0018743781897\\
99	10.00170809351\\
};
\end{axis}
\end{tikzpicture}%
